Graphical translating solitons for the inverse mean curvature flow and isoparametric functions

In this paper, we consider a translating soliton for the inverse mean curvature flow given as a graph of a function on a domain in a unit sphere whose level sets give isoparametric foliation. First, we show that such function is given as a composition of an isoparametric function on the unit sphere and a function which is given as a solution of a certain ordinary differential equation. Further, we analyze the shape of the graphs of the solutions of the ordinary differential equation. This analysis leads to the classification of the shape of such translating solitons for the inverse mean curvature flow.

==> (inline-0) <==
\begin{picture}(20.7000,20.0000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1300 2200 0 4 1 0
% log(cos(4(x-pi/8)/7))+1/5
\special{pn 20}%
\special{pa 616 2200}%
\special{pa 620 2118}%
\special{pa 625 2041}%
\special{pa 630 1978}%
\special{pa 635 1924}%
\special{pa 640 1878}%
\special{pa 645 1837}%
\special{pa 650 1801}%
\special{pa 655 1768}%
\special{pa 660 1738}%
\special{pa 665 1710}%
\special{pa 670 1685}%
\special{pa 675 1661}%
\special{pa 680 1639}%
\special{pa 685 1618}%
\special{pa 690 1598}%
\special{pa 700 1562}%
\special{pa 705 1545}%
\special{pa 710 1530}%
\special{pa 715 1514}%
\special{pa 725 1486}%
\special{pa 735 1460}%
\special{pa 745 1436}%
\special{pa 760 1403}%
\special{pa 770 1383}%
\special{pa 775 1374}%
\special{pa 780 1364}%
\special{pa 785 1355}%
\special{pa 790 1347}%
\special{pa 795 1338}%
\special{pa 810 1314}%
\special{pa 815 1307}%
\special{pa 820 1299}%
\special{pa 830 1285}%
\special{pa 835 1279}%
\special{pa 840 1272}%
\special{pa 845 1266}%
\special{pa 850 1259}%
\special{pa 865 1241}%
\special{pa 870 1236}%
\special{pa 875 1230}%
\special{pa 880 1225}%
\special{pa 885 1219}%
\special{pa 905 1199}%
\special{pa 910 1195}%
\special{pa 920 1185}%
\special{pa 935 1173}%
\special{pa 940 1168}%
\special{pa 950 1160}%
\special{pa 955 1157}%
\special{pa 970 1145}%
\special{pa 980 1139}%
\special{pa 985 1135}%
\special{pa 1000 1126}%
\special{pa 1005 1122}%
\special{pa 1015 1116}%
\special{pa 1020 1114}%
\special{pa 1035 1105}%
\special{pa 1040 1103}%
\special{pa 1045 1100}%
\special{pa 1050 1098}%
\special{pa 1055 1095}%
\special{pa 1065 1091}%
\special{pa 1070 1088}%
\special{pa 1105 1074}%
\special{pa 1110 1073}%
\special{pa 1120 1069}%
\special{pa 1125 1068}%
\special{pa 1135 1064}%
\special{pa 1140 1063}%
\special{pa 1145 1061}%
\special{pa 1155 1059}%
\special{pa 1160 1057}%
\special{pa 1215 1046}%
\special{pa 1220 1046}%
\special{pa 1230 1044}%
\special{pa 1235 1044}%
\special{pa 1240 1043}%
\special{pa 1245 1043}%
\special{pa 1250 1042}%
\special{pa 1255 1042}%
\special{pa 1260 1041}%
\special{pa 1275 1041}%
\special{pa 1280 1040}%
\special{pa 1300 1040}%
\special{fp}%
\special{pn 20}%
\special{pa 1320 1040}%
\special{pa 1325 1041}%
\special{pa 1340 1041}%
\special{pa 1345 1042}%
\special{pa 1345 1042}%
\special{ip}%
\special{pa 1365 1044}%
\special{pa 1370 1044}%
\special{pa 1380 1046}%
\special{pa 1385 1046}%
\special{pa 1390 1047}%
\special{ip}%
\special{pa 1410 1051}%
\special{pa 1435 1056}%
\special{ip}%
\special{pa 1455 1061}%
\special{pa 1455 1061}%
\special{pa 1460 1063}%
\special{pa 1465 1064}%
\special{pa 1475 1068}%
\special{pa 1479 1069}%
\special{ip}%
\special{pa 1498 1075}%
\special{pa 1521 1085}%
\special{ip}%
\special{pa 1540 1093}%
\special{pa 1545 1095}%
\special{pa 1550 1098}%
\special{pa 1555 1100}%
\special{pa 1560 1103}%
\special{pa 1562 1104}%
\special{ip}%
\special{pa 1580 1114}%
\special{pa 1585 1116}%
\special{pa 1595 1122}%
\special{pa 1600 1126}%
\special{pa 1602 1127}%
\special{ip}%
\special{pa 1619 1138}%
\special{pa 1620 1139}%
\special{pa 1630 1145}%
\special{pa 1639 1152}%
\special{ip}%
\special{pa 1656 1164}%
\special{pa 1660 1168}%
\special{pa 1665 1173}%
\special{pa 1675 1181}%
\special{ip}%
\special{pa 1690 1195}%
\special{pa 1690 1195}%
\special{pa 1695 1199}%
\special{pa 1708 1212}%
\special{ip}%
\special{pa 1722 1227}%
\special{pa 1725 1230}%
\special{pa 1730 1236}%
\special{pa 1735 1241}%
\special{pa 1739 1246}%
\special{ip}%
\special{pa 1752 1261}%
\special{pa 1755 1266}%
\special{pa 1760 1272}%
\special{pa 1765 1279}%
\special{pa 1767 1281}%
\special{ip}%
\special{pa 1779 1298}%
\special{pa 1780 1299}%
\special{pa 1785 1307}%
\special{pa 1790 1314}%
\special{pa 1793 1319}%
\special{ip}%
\special{pa 1804 1336}%
\special{pa 1805 1338}%
\special{pa 1810 1347}%
\special{pa 1815 1355}%
\special{pa 1817 1358}%
\special{ip}%
\special{pa 1826 1376}%
\special{pa 1830 1383}%
\special{pa 1838 1398}%
\special{ip}%
\special{pa 1846 1417}%
\special{pa 1855 1436}%
\special{pa 1857 1440}%
\special{ip}%
\special{pa 1864 1458}%
\special{pa 1865 1460}%
\special{pa 1873 1482}%
\special{ip}%
\special{pa 1880 1501}%
\special{pa 1885 1514}%
\special{pa 1888 1525}%
\special{ip}%
\special{pa 1895 1544}%
\special{pa 1895 1545}%
\special{pa 1900 1562}%
\special{pa 1902 1569}%
\special{ip}%
\special{pa 1907 1588}%
\special{pa 1910 1598}%
\special{pa 1914 1613}%
\special{ip}%
\special{pa 1918 1632}%
\special{pa 1920 1639}%
\special{pa 1924 1657}%
\special{ip}%
\special{pa 1928 1677}%
\special{pa 1930 1685}%
\special{pa 1933 1702}%
\special{ip}%
\special{pa 1937 1722}%
\special{pa 1940 1738}%
\special{pa 1941 1746}%
\special{ip}%
\special{pa 1945 1766}%
\special{pa 1945 1768}%
\special{pa 1949 1791}%
\special{ip}%
\special{pa 1951 1812}%
\special{pa 1955 1837}%
\special{ip}%
\special{pa 1957 1857}%
\special{pa 1960 1878}%
\special{pa 1960 1882}%
\special{ip}%
\special{pa 1963 1902}%
\special{pa 1965 1924}%
\special{pa 1965 1927}%
\special{ip}%
\special{pa 1967 1947}%
\special{pa 1969 1973}%
\special{ip}%
\special{pa 1971 1993}%
\special{pa 1973 2018}%
\special{ip}%
\special{pa 1975 2038}%
\special{pa 1975 2041}%
\special{pa 1976 2063}%
\special{ip}%
\special{pa 1978 2084}%
\special{pa 1979 2109}%
\special{ip}%
\special{pa 1981 2129}%
\special{pa 1982 2154}%
\special{ip}%
\special{pa 1983 2175}%
\special{pa 1984 2200}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 400 1300 200 2000 2200 0 4 1 0 1 1977516556
% log(cos(4(x-pi/8)/5))+1/5
\special{pn 20}%
\special{pn 20}%
\special{pa 812 2200}%
\special{pa 813 2180}%
\special{ip}%
\special{pa 813 2154}%
\special{pa 814 2134}%
\special{ip}%
\special{pa 815 2109}%
\special{pa 815 2102}%
\special{pa 816 2088}%
\special{ip}%
\special{pa 817 2063}%
\special{pa 818 2043}%
\special{ip}%
\special{pa 819 2017}%
\special{pa 820 2002}%
\special{pa 820 1997}%
\special{ip}%
\special{pa 822 1971}%
\special{pa 823 1951}%
\special{ip}%
\special{pa 825 1926}%
\special{pa 825 1924}%
\special{pa 826 1906}%
\special{ip}%
\special{pa 828 1880}%
\special{pa 830 1861}%
\special{pa 830 1860}%
\special{ip}%
\special{pa 832 1835}%
\special{pa 834 1814}%
\special{ip}%
\special{pa 837 1789}%
\special{pa 839 1769}%
\special{ip}%
\special{pa 842 1744}%
\special{pa 845 1723}%
\special{ip}%
\special{pa 848 1698}%
\special{pa 850 1685}%
\special{pa 851 1678}%
\special{ip}%
\special{pa 855 1653}%
\special{pa 855 1652}%
\special{pa 858 1633}%
\special{ip}%
\special{pa 863 1608}%
\special{pa 865 1594}%
\special{pa 866 1588}%
\special{ip}%
\special{pa 871 1563}%
\special{pa 875 1545}%
\special{pa 875 1543}%
\special{ip}%
\special{pa 881 1518}%
\special{pa 885 1503}%
\special{pa 886 1499}%
\special{ip}%
\special{pa 893 1474}%
\special{pa 895 1465}%
\special{pa 898 1454}%
\special{ip}%
\special{pa 906 1430}%
\special{pa 910 1416}%
\special{pa 912 1411}%
\special{ip}%
\special{pa 920 1387}%
\special{pa 927 1368}%
\special{ip}%
\special{pa 937 1344}%
\special{pa 940 1337}%
\special{pa 945 1325}%
\special{ip}%
\special{pa 956 1303}%
\special{pa 965 1284}%
\special{ip}%
\special{pa 977 1262}%
\special{pa 985 1248}%
\special{pa 987 1244}%
\special{ip}%
\special{pa 1001 1223}%
\special{pa 1005 1217}%
\special{pa 1013 1206}%
\special{ip}%
\special{pa 1028 1186}%
\special{pa 1041 1171}%
\special{ip}%
\special{pa 1058 1152}%
\special{pa 1073 1137}%
\special{ip}%
\special{pa 1092 1121}%
\special{pa 1107 1108}%
\special{ip}%
\special{pa 1128 1093}%
\special{pa 1145 1083}%
\special{ip}%
\special{pa 1168 1071}%
\special{pa 1175 1068}%
\special{pa 1180 1065}%
\special{pa 1186 1062}%
\special{ip}%
\special{pa 1210 1054}%
\special{pa 1215 1053}%
\special{pa 1220 1051}%
\special{pa 1225 1050}%
\special{pa 1230 1048}%
\special{ip}%
\special{pa 1255 1043}%
\special{pa 1255 1043}%
\special{pa 1260 1043}%
\special{pa 1265 1042}%
\special{pa 1270 1042}%
\special{pa 1275 1041}%
\special{ip}%
\special{pa 1300 1040}%
\special{pa 1315 1040}%
\special{pa 1320 1041}%
\special{pa 1325 1041}%
\special{pa 1330 1042}%
\special{pa 1335 1042}%
\special{pa 1340 1043}%
\special{pa 1345 1043}%
\special{pa 1370 1048}%
\special{pa 1375 1050}%
\special{pa 1380 1051}%
\special{pa 1385 1053}%
\special{pa 1390 1054}%
\special{pa 1395 1056}%
\special{pa 1400 1057}%
\special{pa 1420 1065}%
\special{pa 1425 1068}%
\special{pa 1435 1072}%
\special{pa 1440 1075}%
\special{pa 1445 1077}%
\special{pa 1475 1095}%
\special{pa 1480 1099}%
\special{pa 1485 1102}%
\special{pa 1515 1126}%
\special{pa 1520 1131}%
\special{pa 1525 1135}%
\special{pa 1550 1160}%
\special{pa 1580 1196}%
\special{pa 1595 1217}%
\special{pa 1600 1225}%
\special{pa 1605 1232}%
\special{pa 1615 1248}%
\special{pa 1635 1284}%
\special{pa 1650 1314}%
\special{pa 1655 1325}%
\special{pa 1660 1337}%
\special{pa 1665 1348}%
\special{pa 1680 1387}%
\special{pa 1685 1401}%
\special{pa 1690 1416}%
\special{pa 1700 1448}%
\special{pa 1705 1465}%
\special{pa 1715 1503}%
\special{pa 1720 1523}%
\special{pa 1725 1545}%
\special{pa 1730 1569}%
\special{pa 1735 1594}%
\special{pa 1740 1622}%
\special{pa 1745 1652}%
\special{pa 1750 1685}%
\special{pa 1755 1721}%
\special{pa 1760 1762}%
\special{pa 1765 1808}%
\special{pa 1770 1861}%
\special{pa 1775 1924}%
\special{pa 1780 2002}%
\special{pa 1785 2102}%
\special{pa 1788 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 2100 700 2200 2 0 0 0
% $V$
\put(7.0000,-22.0000){\makebox(0,0)[lb]{$V$}}%
% LINE 3 1 3 0 Black White  
% 2 1820 1200 1820 2200
% 
\special{pn 4}%
\special{pa 1820 1200}%
\special{pa 1820 2200}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 2 580 1200 580 2200
% 
\special{pn 4}%
\special{pa 580 1200}%
\special{pa 580 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.7000,20.0000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 600 200 2000 2200 0 4 1 0 1 1994088124
% tan(4(x-pi/4)/7)
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1007}%
\special{pa 205 1002}%
\special{pa 210 996}%
\special{pa 214 992}%
\special{ip}%
\special{pa 231 972}%
\special{pa 244 956}%
\special{ip}%
\special{pa 260 936}%
\special{pa 265 929}%
\special{pa 270 923}%
\special{pa 273 919}%
\special{ip}%
\special{pa 288 898}%
\special{pa 300 881}%
\special{ip}%
\special{pa 314 860}%
\special{pa 315 858}%
\special{pa 320 851}%
\special{pa 325 843}%
\special{pa 325 842}%
\special{ip}%
\special{pa 339 820}%
\special{pa 340 818}%
\special{pa 349 802}%
\special{ip}%
\special{pa 361 779}%
\special{pa 371 761}%
\special{ip}%
\special{pa 382 738}%
\special{pa 385 732}%
\special{pa 391 719}%
\special{ip}%
\special{pa 401 695}%
\special{pa 405 687}%
\special{pa 410 676}%
\special{ip}%
\special{pa 419 652}%
\special{pa 426 633}%
\special{ip}%
\special{pa 435 608}%
\special{pa 442 589}%
\special{ip}%
\special{pa 450 564}%
\special{pa 456 544}%
\special{ip}%
\special{pa 463 519}%
\special{pa 469 499}%
\special{ip}%
\special{pa 475 474}%
\special{pa 480 457}%
\special{pa 481 454}%
\special{ip}%
\special{pa 487 429}%
\special{pa 490 415}%
\special{pa 491 409}%
\special{ip}%
\special{pa 497 384}%
\special{pa 501 363}%
\special{ip}%
\special{pa 506 338}%
\special{pa 510 319}%
\special{pa 510 318}%
\special{ip}%
\special{pa 515 292}%
\special{pa 515 292}%
\special{pa 519 272}%
\special{ip}%
\special{pa 523 246}%
\special{pa 525 234}%
\special{pa 526 226}%
\special{ip}%
\special{pa 530 200}%
\special{pa 530 200}%
\special{ip}%
\special{pa 870 2200}%
\special{pa 870 2197}%
\special{pa 875 2166}%
\special{pa 880 2136}%
\special{pa 885 2108}%
\special{pa 890 2081}%
\special{pa 895 2055}%
\special{pa 905 2007}%
\special{pa 910 1985}%
\special{pa 920 1943}%
\special{pa 930 1905}%
\special{pa 940 1869}%
\special{pa 955 1821}%
\special{pa 965 1791}%
\special{pa 970 1777}%
\special{pa 990 1725}%
\special{pa 995 1713}%
\special{pa 1000 1702}%
\special{pa 1005 1690}%
\special{pa 1015 1668}%
\special{pa 1040 1618}%
\special{pa 1060 1582}%
\special{pa 1070 1566}%
\special{pa 1075 1557}%
\special{pa 1080 1549}%
\special{pa 1085 1542}%
\special{pa 1095 1526}%
\special{pa 1130 1477}%
\special{pa 1135 1471}%
\special{pa 1140 1464}%
\special{pa 1145 1458}%
\special{pa 1150 1451}%
\special{pa 1185 1409}%
\special{pa 1190 1404}%
\special{pa 1195 1398}%
\special{pa 1200 1393}%
\special{pa 1205 1387}%
\special{pa 1210 1382}%
\special{pa 1215 1376}%
\special{pa 1225 1366}%
\special{pa 1230 1360}%
\special{pa 1280 1310}%
\special{pa 1285 1306}%
\special{pa 1300 1291}%
\special{pa 1305 1287}%
\special{pa 1315 1277}%
\special{pa 1320 1273}%
\special{pa 1330 1263}%
\special{pa 1335 1259}%
\special{pa 1340 1254}%
\special{pa 1345 1250}%
\special{pa 1350 1245}%
\special{pa 1355 1241}%
\special{pa 1365 1231}%
\special{pa 1370 1227}%
\special{pa 1375 1222}%
\special{pa 1380 1218}%
\special{pa 1385 1213}%
\special{pa 1390 1209}%
\special{pa 1395 1204}%
\special{pa 1405 1196}%
\special{pa 1410 1191}%
\special{pa 1415 1187}%
\special{pa 1420 1182}%
\special{pa 1425 1178}%
\special{pa 1430 1173}%
\special{pa 1435 1169}%
\special{pa 1445 1159}%
\special{pa 1450 1155}%
\special{pa 1455 1150}%
\special{pa 1460 1146}%
\special{pa 1465 1141}%
\special{pa 1470 1137}%
\special{pa 1480 1127}%
\special{pa 1485 1123}%
\special{pa 1495 1113}%
\special{pa 1500 1109}%
\special{pa 1515 1094}%
\special{pa 1520 1090}%
\special{pa 1570 1040}%
\special{pa 1575 1034}%
\special{pa 1585 1024}%
\special{pa 1590 1018}%
\special{pa 1595 1013}%
\special{pa 1600 1007}%
\special{pa 1605 1002}%
\special{pa 1610 996}%
\special{pa 1615 991}%
\special{pa 1650 949}%
\special{pa 1655 942}%
\special{pa 1660 936}%
\special{pa 1665 929}%
\special{pa 1670 923}%
\special{pa 1705 874}%
\special{pa 1715 858}%
\special{pa 1720 851}%
\special{pa 1725 843}%
\special{pa 1730 834}%
\special{pa 1740 818}%
\special{pa 1760 782}%
\special{pa 1785 732}%
\special{pa 1795 710}%
\special{pa 1800 698}%
\special{pa 1805 687}%
\special{pa 1810 675}%
\special{pa 1830 623}%
\special{pa 1835 609}%
\special{pa 1845 579}%
\special{pa 1860 531}%
\special{pa 1870 495}%
\special{pa 1880 457}%
\special{pa 1890 415}%
\special{pa 1895 393}%
\special{pa 1905 345}%
\special{pa 1910 319}%
\special{pa 1915 292}%
\special{pa 1920 264}%
\special{pa 1925 234}%
\special{pa 1930 203}%
\special{pa 1930 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1680 300 1680 400 2 0 0 0
% $V$
\put(16.8000,-4.0000){\makebox(0,0)[lb]{$V$}}%
% LINE 2 1 3 0 Black White  
% 2 800 1200 800 2200
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 800 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.7000,20.0000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 1800 2200 0 4 1 0 1 1994088124
% -tan(4(x+pi/4)/7)
\special{pn 20}%
\special{pa 470 200}%
\special{pa 470 203}%
\special{pa 475 234}%
\special{pa 480 264}%
\special{pa 485 292}%
\special{pa 490 319}%
\special{pa 495 345}%
\special{pa 505 393}%
\special{pa 510 415}%
\special{pa 520 457}%
\special{pa 530 495}%
\special{pa 540 531}%
\special{pa 555 579}%
\special{pa 565 609}%
\special{pa 570 623}%
\special{pa 590 675}%
\special{pa 595 687}%
\special{pa 600 698}%
\special{pa 605 710}%
\special{pa 615 732}%
\special{pa 640 782}%
\special{pa 660 818}%
\special{pa 670 834}%
\special{pa 675 843}%
\special{pa 680 851}%
\special{pa 685 858}%
\special{pa 695 874}%
\special{pa 730 923}%
\special{pa 735 929}%
\special{pa 740 936}%
\special{pa 745 942}%
\special{pa 750 949}%
\special{pa 785 991}%
\special{pa 790 996}%
\special{pa 795 1002}%
\special{pa 800 1007}%
\special{pa 805 1013}%
\special{pa 810 1018}%
\special{pa 815 1024}%
\special{pa 825 1034}%
\special{pa 830 1040}%
\special{pa 880 1090}%
\special{pa 885 1094}%
\special{pa 900 1109}%
\special{pa 905 1113}%
\special{pa 915 1123}%
\special{pa 920 1127}%
\special{pa 930 1137}%
\special{pa 935 1141}%
\special{pa 940 1146}%
\special{pa 945 1150}%
\special{pa 950 1155}%
\special{pa 955 1159}%
\special{pa 965 1169}%
\special{pa 970 1173}%
\special{pa 975 1178}%
\special{pa 980 1182}%
\special{pa 985 1187}%
\special{pa 990 1191}%
\special{pa 995 1196}%
\special{pa 1005 1204}%
\special{pa 1010 1209}%
\special{pa 1015 1213}%
\special{pa 1020 1218}%
\special{pa 1025 1222}%
\special{pa 1030 1227}%
\special{pa 1035 1231}%
\special{pa 1045 1241}%
\special{pa 1050 1245}%
\special{pa 1055 1250}%
\special{pa 1060 1254}%
\special{pa 1065 1259}%
\special{pa 1070 1263}%
\special{pa 1080 1273}%
\special{pa 1085 1277}%
\special{pa 1095 1287}%
\special{pa 1100 1291}%
\special{pa 1115 1306}%
\special{pa 1120 1310}%
\special{pa 1170 1360}%
\special{pa 1175 1366}%
\special{pa 1185 1376}%
\special{pa 1190 1382}%
\special{pa 1195 1387}%
\special{pa 1200 1393}%
\special{pa 1205 1398}%
\special{pa 1210 1404}%
\special{pa 1215 1409}%
\special{pa 1250 1451}%
\special{pa 1255 1458}%
\special{pa 1260 1464}%
\special{pa 1265 1471}%
\special{pa 1270 1477}%
\special{pa 1305 1526}%
\special{pa 1315 1542}%
\special{pa 1320 1549}%
\special{pa 1325 1557}%
\special{pa 1330 1566}%
\special{pa 1340 1582}%
\special{pa 1360 1618}%
\special{pa 1385 1668}%
\special{pa 1395 1690}%
\special{pa 1400 1702}%
\special{pa 1405 1713}%
\special{pa 1410 1725}%
\special{pa 1430 1777}%
\special{pa 1435 1791}%
\special{pa 1445 1821}%
\special{pa 1460 1869}%
\special{pa 1470 1905}%
\special{pa 1480 1943}%
\special{pa 1490 1985}%
\special{pa 1495 2007}%
\special{pa 1505 2055}%
\special{pa 1510 2081}%
\special{pa 1515 2108}%
\special{pa 1520 2136}%
\special{pa 1525 2166}%
\special{pa 1530 2197}%
\special{pa 1530 2200}%
\special{fp}%
\special{pn 20}%
\special{pa 1873 221}%
\special{pa 1875 234}%
\special{pa 1877 246}%
\special{ip}%
\special{pa 1880 267}%
\special{pa 1885 292}%
\special{pa 1885 292}%
\special{ip}%
\special{pa 1889 312}%
\special{pa 1890 319}%
\special{pa 1894 338}%
\special{ip}%
\special{pa 1898 358}%
\special{pa 1903 384}%
\special{ip}%
\special{pa 1907 404}%
\special{pa 1910 415}%
\special{pa 1913 429}%
\special{ip}%
\special{pa 1918 449}%
\special{pa 1920 457}%
\special{pa 1925 474}%
\special{ip}%
\special{pa 1930 494}%
\special{pa 1930 495}%
\special{pa 1937 519}%
\special{ip}%
\special{pa 1943 539}%
\special{pa 1950 564}%
\special{ip}%
\special{pa 1957 584}%
\special{pa 1965 608}%
\special{ip}%
\special{pa 1972 628}%
\special{pa 1981 652}%
\special{ip}%
\special{pa 1989 671}%
\special{pa 1990 675}%
\special{pa 1995 687}%
\special{pa 1999 695}%
\special{ip}%
\special{pa 2007 714}%
\special{pa 2015 732}%
\special{pa 2018 738}%
\special{ip}%
\special{pa 2027 756}%
\special{pa 2039 779}%
\special{ip}%
\special{pa 2049 798}%
\special{pa 2060 818}%
\special{pa 2061 820}%
\special{ip}%
\special{pa 2072 838}%
\special{pa 2075 843}%
\special{pa 2080 851}%
\special{pa 2085 858}%
\special{pa 2086 860}%
\special{ip}%
\special{pa 2097 877}%
\special{pa 2112 898}%
\special{ip}%
\special{pa 2124 915}%
\special{pa 2130 923}%
\special{pa 2135 929}%
\special{pa 2140 936}%
\special{ip}%
\special{pa 2153 952}%
\special{pa 2169 972}%
\special{ip}%
\special{pa 2182 988}%
\special{pa 2185 991}%
\special{pa 2190 996}%
\special{pa 2195 1002}%
\special{pa 2200 1007}%
\special{ip}%
% LINE 3 1 3 0 Black White  
% 2 1600 1200 1600 2200
% 
\special{pn 4}%
\special{pa 1600 1200}%
\special{pa 1600 2200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 570 300 570 400 2 0 0 0
% $V$
\put(5.7000,-4.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,20.0000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 400 700 200 2000 2200 0 4 1 0 1 1990754268
% log(cos(4(-x+3pi/2)/17))+0.1
\special{pn 20}%
\special{pa 748 2200}%
\special{pa 750 2188}%
\special{pa 755 2155}%
\special{pa 760 2125}%
\special{pa 765 2097}%
\special{pa 770 2072}%
\special{pa 775 2048}%
\special{pa 780 2025}%
\special{pa 785 2004}%
\special{pa 790 1984}%
\special{pa 800 1948}%
\special{pa 805 1931}%
\special{pa 810 1915}%
\special{pa 820 1885}%
\special{pa 830 1857}%
\special{pa 835 1844}%
\special{pa 840 1832}%
\special{pa 845 1819}%
\special{pa 850 1808}%
\special{pa 855 1796}%
\special{pa 860 1785}%
\special{pa 885 1735}%
\special{pa 895 1717}%
\special{pa 900 1709}%
\special{pa 905 1700}%
\special{pa 925 1668}%
\special{pa 930 1661}%
\special{pa 935 1653}%
\special{pa 955 1625}%
\special{pa 960 1619}%
\special{pa 965 1612}%
\special{pa 1000 1570}%
\special{pa 1005 1565}%
\special{pa 1010 1559}%
\special{pa 1015 1554}%
\special{pa 1020 1548}%
\special{pa 1050 1518}%
\special{pa 1055 1514}%
\special{pa 1065 1504}%
\special{pa 1070 1500}%
\special{pa 1075 1495}%
\special{pa 1080 1491}%
\special{pa 1085 1486}%
\special{pa 1140 1442}%
\special{pa 1145 1439}%
\special{pa 1155 1431}%
\special{pa 1160 1428}%
\special{pa 1165 1424}%
\special{pa 1170 1421}%
\special{pa 1175 1417}%
\special{pa 1185 1411}%
\special{pa 1190 1407}%
\special{pa 1205 1398}%
\special{pa 1210 1394}%
\special{pa 1255 1367}%
\special{pa 1260 1365}%
\special{pa 1275 1356}%
\special{pa 1280 1354}%
\special{pa 1290 1348}%
\special{pa 1295 1346}%
\special{pa 1305 1340}%
\special{pa 1310 1338}%
\special{pa 1315 1335}%
\special{pa 1320 1333}%
\special{pa 1325 1330}%
\special{pa 1330 1328}%
\special{pa 1335 1325}%
\special{pa 1345 1321}%
\special{pa 1350 1318}%
\special{pa 1360 1314}%
\special{pa 1365 1311}%
\special{pa 1380 1305}%
\special{pa 1385 1302}%
\special{pa 1480 1264}%
\special{pa 1485 1263}%
\special{pa 1505 1255}%
\special{pa 1510 1254}%
\special{pa 1520 1250}%
\special{pa 1525 1249}%
\special{pa 1535 1245}%
\special{pa 1540 1244}%
\special{pa 1550 1240}%
\special{pa 1555 1239}%
\special{pa 1560 1237}%
\special{pa 1565 1236}%
\special{pa 1570 1234}%
\special{pa 1575 1233}%
\special{pa 1580 1231}%
\special{pa 1585 1230}%
\special{pa 1590 1228}%
\special{pa 1595 1227}%
\special{pa 1600 1225}%
\special{pa 1605 1224}%
\special{pa 1610 1222}%
\special{pa 1615 1221}%
\special{pa 1620 1219}%
\special{pa 1630 1217}%
\special{pa 1635 1215}%
\special{pa 1640 1214}%
\special{pa 1645 1212}%
\special{pa 1655 1210}%
\special{pa 1660 1208}%
\special{pa 1675 1205}%
\special{pa 1680 1203}%
\special{pa 1695 1200}%
\special{pa 1700 1198}%
\special{pa 1720 1194}%
\special{pa 1725 1192}%
\special{pa 1770 1183}%
\special{pa 1775 1181}%
\special{pa 1820 1172}%
\special{pa 1825 1172}%
\special{pa 1870 1163}%
\special{pa 1875 1163}%
\special{pa 1900 1158}%
\special{pa 1905 1158}%
\special{pa 1920 1155}%
\special{pa 1925 1155}%
\special{pa 1940 1152}%
\special{pa 1945 1152}%
\special{pa 1955 1150}%
\special{pa 1960 1150}%
\special{pa 1970 1148}%
\special{pa 1975 1148}%
\special{pa 1985 1146}%
\special{pa 1990 1146}%
\special{pa 2000 1144}%
\special{fp}%
\special{pn 20}%
\special{pa 2022 1142}%
\special{pa 2025 1141}%
\special{pa 2030 1141}%
\special{pa 2035 1140}%
\special{pa 2040 1140}%
\special{pa 2050 1138}%
\special{ip}%
\special{pa 2072 1136}%
\special{pa 2075 1136}%
\special{pa 2080 1135}%
\special{pa 2085 1135}%
\special{pa 2090 1134}%
\special{pa 2100 1134}%
\special{ip}%
\special{pa 2122 1132}%
\special{pa 2125 1131}%
\special{pa 2135 1131}%
\special{pa 2140 1130}%
\special{pa 2145 1130}%
\special{pa 2150 1129}%
\special{ip}%
\special{pa 2172 1128}%
\special{pa 2175 1128}%
\special{pa 2180 1127}%
\special{pa 2190 1127}%
\special{pa 2195 1126}%
\special{pa 2200 1126}%
\special{ip}%
% LINE 3 1 3 0 Black White  
% 2 700 1200 700 2200
% 
\special{pn 4}%
\special{pa 700 1200}%
\special{pa 700 2200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 850 2100 850 2200 2 0 0 0
% $V$
\put(8.5000,-22.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,20.0000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1700 2200 0 4 1 0
% log(cos(4(x+3pi/2)/17))+0.1
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1126}%
\special{pa 205 1126}%
\special{pa 210 1127}%
\special{pa 220 1127}%
\special{pa 222 1127}%
\special{ip}%
\special{pa 250 1129}%
\special{pa 255 1130}%
\special{pa 260 1130}%
\special{pa 265 1131}%
\special{pa 272 1131}%
\special{ip}%
\special{pa 300 1134}%
\special{pa 310 1134}%
\special{pa 315 1135}%
\special{pa 320 1135}%
\special{pa 322 1135}%
\special{ip}%
\special{pa 350 1138}%
\special{pa 360 1140}%
\special{pa 365 1140}%
\special{pa 370 1141}%
\special{pa 372 1141}%
\special{ip}%
\special{ip}%
\special{pa 400 1144}%
\special{pa 410 1146}%
\special{pa 415 1146}%
\special{pa 425 1148}%
\special{pa 430 1148}%
\special{pa 440 1150}%
\special{pa 445 1150}%
\special{pa 455 1152}%
\special{pa 460 1152}%
\special{pa 475 1155}%
\special{pa 480 1155}%
\special{pa 495 1158}%
\special{pa 500 1158}%
\special{pa 525 1163}%
\special{pa 530 1163}%
\special{pa 575 1172}%
\special{pa 580 1172}%
\special{pa 625 1181}%
\special{pa 630 1183}%
\special{pa 675 1192}%
\special{pa 680 1194}%
\special{pa 700 1198}%
\special{pa 705 1200}%
\special{pa 720 1203}%
\special{pa 725 1205}%
\special{pa 740 1208}%
\special{pa 745 1210}%
\special{pa 755 1212}%
\special{pa 760 1214}%
\special{pa 765 1215}%
\special{pa 770 1217}%
\special{pa 780 1219}%
\special{pa 785 1221}%
\special{pa 790 1222}%
\special{pa 795 1224}%
\special{pa 800 1225}%
\special{pa 805 1227}%
\special{pa 810 1228}%
\special{pa 815 1230}%
\special{pa 820 1231}%
\special{pa 825 1233}%
\special{pa 830 1234}%
\special{pa 835 1236}%
\special{pa 840 1237}%
\special{pa 845 1239}%
\special{pa 850 1240}%
\special{pa 860 1244}%
\special{pa 865 1245}%
\special{pa 875 1249}%
\special{pa 880 1250}%
\special{pa 890 1254}%
\special{pa 895 1255}%
\special{pa 915 1263}%
\special{pa 920 1264}%
\special{pa 1015 1302}%
\special{pa 1020 1305}%
\special{pa 1035 1311}%
\special{pa 1040 1314}%
\special{pa 1050 1318}%
\special{pa 1055 1321}%
\special{pa 1065 1325}%
\special{pa 1070 1328}%
\special{pa 1075 1330}%
\special{pa 1080 1333}%
\special{pa 1085 1335}%
\special{pa 1090 1338}%
\special{pa 1095 1340}%
\special{pa 1105 1346}%
\special{pa 1110 1348}%
\special{pa 1120 1354}%
\special{pa 1125 1356}%
\special{pa 1140 1365}%
\special{pa 1145 1367}%
\special{pa 1190 1394}%
\special{pa 1195 1398}%
\special{pa 1210 1407}%
\special{pa 1215 1411}%
\special{pa 1225 1417}%
\special{pa 1230 1421}%
\special{pa 1235 1424}%
\special{pa 1240 1428}%
\special{pa 1245 1431}%
\special{pa 1255 1439}%
\special{pa 1260 1442}%
\special{pa 1315 1486}%
\special{pa 1320 1491}%
\special{pa 1325 1495}%
\special{pa 1330 1500}%
\special{pa 1335 1504}%
\special{pa 1345 1514}%
\special{pa 1350 1518}%
\special{pa 1380 1548}%
\special{pa 1385 1554}%
\special{pa 1390 1559}%
\special{pa 1395 1565}%
\special{pa 1400 1570}%
\special{pa 1435 1612}%
\special{pa 1440 1619}%
\special{pa 1445 1625}%
\special{pa 1465 1653}%
\special{pa 1470 1661}%
\special{pa 1475 1668}%
\special{pa 1495 1700}%
\special{pa 1500 1709}%
\special{pa 1505 1717}%
\special{pa 1515 1735}%
\special{pa 1540 1785}%
\special{pa 1545 1796}%
\special{pa 1550 1808}%
\special{pa 1555 1819}%
\special{pa 1560 1832}%
\special{pa 1565 1844}%
\special{pa 1570 1857}%
\special{pa 1580 1885}%
\special{pa 1590 1915}%
\special{pa 1595 1931}%
\special{pa 1600 1948}%
\special{pa 1610 1984}%
\special{pa 1615 2004}%
\special{pa 1620 2025}%
\special{pa 1625 2048}%
\special{pa 1630 2072}%
\special{pa 1635 2097}%
\special{pa 1640 2125}%
\special{pa 1645 2155}%
\special{pa 1650 2188}%
\special{pa 1652 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 1700 1200 1700 2200
% 
\special{pn 4}%
\special{pa 1700 1200}%
\special{pa 1700 2200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 1380 2100 1380 2200 2 0 0 0
% $V$
\put(13.8000,-22.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 500 490 500 590 2 0 0 0
% $\eta_2$
\put(5.0000,-5.9000){\makebox(0,0)[lb]{$\eta_2$}}%
% STR 2 0 3 0 Black White  
% 4 1400 2050 1400 2150 2 0 0 0
% $\eta_1$
\put(14.0000,-21.5000){\makebox(0,0)[lb]{$\eta_1$}}%
% LINE 3 2 3 0 Black White  
% 2 1400 2000 890 1800
% 
\special{pn 4}%
\special{pa 1400 2000}%
\special{pa 890 1800}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 1410 2000 1560 1140
% 
\special{pn 4}%
\special{pa 1410 2000}%
\special{pa 1560 1140}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 2 1000 1370 1000 1200
% 
\special{pn 4}%
\special{pa 1000 1370}%
\special{pa 1000 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 980 1080 980 1180 2 0 0 0
% {\scriptsize $a$}
\put(9.8000,-11.8000){\makebox(0,0)[lb]{{\scriptsize $a$}}}%
% LINE 2 2 3 0 Black White  
% 2 1390 1000 1390 1200
% 
\special{pn 8}%
\special{pa 1390 1000}%
\special{pa 1390 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1380 1200 1380 1300 2 0 0 0
% {\scriptsize $b$}
\put(13.8000,-13.0000){\makebox(0,0)[lb]{{\scriptsize $b$}}}%
% LINE 3 2 3 0 Black White  
% 2 600 600 850 1260
% 
\special{pn 4}%
\special{pa 600 600}%
\special{pa 850 1260}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 600 600 1450 780
% 
\special{pn 4}%
\special{pa 600 600}%
\special{pa 1450 780}%
\special{dt 0.045}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 1400 1200 1200 1000 400 200 2000 2200 1000 2 0 2
% 0.05cost+0.975///0.05sint+1///0///2pi
\special{pn 20}%
\special{pa 1405 1000}%
\special{pa 1405 997}%
\special{pa 1404 997}%
\special{pa 1404 995}%
\special{pa 1403 995}%
\special{pa 1403 993}%
\special{pa 1402 993}%
\special{pa 1402 992}%
\special{pa 1400 992}%
\special{pa 1400 991}%
\special{pa 1398 991}%
\special{pa 1398 990}%
\special{pa 1392 990}%
\special{pa 1392 991}%
\special{pa 1390 991}%
\special{pa 1390 992}%
\special{pa 1388 992}%
\special{pa 1388 993}%
\special{pa 1387 993}%
\special{pa 1387 995}%
\special{pa 1386 995}%
\special{pa 1386 997}%
\special{pa 1385 997}%
\special{pa 1385 1003}%
\special{pa 1386 1003}%
\special{pa 1386 1005}%
\special{pa 1387 1005}%
\special{pa 1387 1007}%
\special{pa 1388 1007}%
\special{pa 1388 1008}%
\special{pa 1390 1008}%
\special{pa 1390 1009}%
\special{pa 1392 1009}%
\special{pa 1392 1010}%
\special{pa 1398 1010}%
\special{pa 1398 1009}%
\special{pa 1400 1009}%
\special{pa 1400 1008}%
\special{pa 1402 1008}%
\special{pa 1402 1007}%
\special{pa 1403 1007}%
\special{pa 1403 1005}%
\special{pa 1404 1005}%
\special{pa 1404 1003}%
\special{pa 1405 1003}%
\special{pa 1405 1000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 1000 2 0 2
% t///(4t+sqrt(17t^2-1))/sqrt(1-t^2)///-1///10
\special{pn 13}%
\special{pa 400 1201}%
\special{pa 418 1205}%
\special{pa 435 1208}%
\special{pa 453 1210}%
\special{pa 471 1211}%
\special{pa 488 1213}%
\special{pa 506 1214}%
\special{pa 523 1216}%
\special{pa 541 1217}%
\special{pa 559 1219}%
\special{pa 576 1220}%
\special{pa 594 1222}%
\special{pa 611 1223}%
\special{pa 647 1227}%
\special{pa 664 1228}%
\special{pa 682 1230}%
\special{pa 699 1232}%
\special{pa 735 1236}%
\special{pa 752 1238}%
\special{pa 770 1241}%
\special{pa 787 1243}%
\special{pa 805 1246}%
\special{pa 823 1250}%
\special{pa 840 1253}%
\special{pa 858 1257}%
\special{pa 875 1262}%
\special{pa 893 1267}%
\special{pa 911 1273}%
\special{pa 928 1280}%
\special{pa 946 1290}%
\special{pa 963 1302}%
\special{pa 981 1319}%
\special{pa 999 1351}%
\special{pa 1000 1356}%
\special{pa 1001 1357}%
\special{pa 1002 1364}%
\special{pa 1003 1365}%
\special{pa 1003 1369}%
\special{pa 1004 1370}%
\special{pa 1004 1375}%
\special{pa 1005 1377}%
\special{pa 1005 1385}%
\special{pa 1006 1388}%
\special{pa 1006 1399}%
\special{fp}%
\special{pa 1394 997}%
\special{pa 1412 890}%
\special{pa 1429 829}%
\special{pa 1464 724}%
\special{pa 1482 673}%
\special{pa 1500 623}%
\special{pa 1517 573}%
\special{pa 1535 522}%
\special{pa 1552 470}%
\special{pa 1570 416}%
\special{pa 1588 361}%
\special{pa 1605 305}%
\special{pa 1623 246}%
\special{pa 1623 244}%
\special{pa 1624 243}%
\special{pa 1624 240}%
\special{pa 1625 240}%
\special{pa 1625 237}%
\special{pa 1626 236}%
\special{pa 1626 234}%
\special{pa 1627 233}%
\special{pa 1628 226}%
\special{pa 1629 226}%
\special{pa 1629 223}%
\special{pa 1630 223}%
\special{pa 1631 216}%
\special{pa 1632 215}%
\special{pa 1632 213}%
\special{pa 1633 212}%
\special{pa 1634 205}%
\special{pa 1635 205}%
\special{pa 1635 202}%
\special{pa 1636 202}%
\special{pa 1636 200}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 1000 2 0 2
% t///(4t-sqrt(17t^2-1))/sqrt(1-t^2)///-1///10
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 782 2139}%
\special{pa 799 2080}%
\special{pa 817 2024}%
\special{pa 835 1970}%
\special{pa 852 1917}%
\special{pa 870 1865}%
\special{pa 887 1814}%
\special{pa 923 1714}%
\special{pa 940 1663}%
\special{pa 958 1611}%
\special{pa 975 1556}%
\special{pa 993 1491}%
\special{pa 993 1489}%
\special{pa 994 1489}%
\special{pa 994 1485}%
\special{pa 995 1485}%
\special{pa 996 1476}%
\special{pa 997 1475}%
\special{pa 997 1472}%
\special{pa 998 1471}%
\special{pa 998 1467}%
\special{pa 999 1466}%
\special{pa 999 1461}%
\special{pa 1000 1460}%
\special{pa 1000 1456}%
\special{pa 1001 1455}%
\special{pa 1001 1450}%
\special{pa 1002 1449}%
\special{pa 1002 1443}%
\special{pa 1003 1442}%
\special{pa 1003 1437}%
\special{pa 1004 1436}%
\special{pa 1004 1428}%
\special{pa 1005 1426}%
\special{pa 1005 1416}%
\special{pa 1006 1413}%
\special{pa 1006 1401}%
\special{fp}%
\special{pa 1394 1003}%
\special{pa 1412 1071}%
\special{pa 1429 1092}%
\special{pa 1447 1106}%
\special{pa 1464 1116}%
\special{pa 1482 1124}%
\special{pa 1500 1131}%
\special{pa 1517 1136}%
\special{pa 1535 1141}%
\special{pa 1552 1145}%
\special{pa 1570 1149}%
\special{pa 1588 1152}%
\special{pa 1605 1155}%
\special{pa 1623 1158}%
\special{pa 1640 1161}%
\special{pa 1676 1165}%
\special{pa 1693 1167}%
\special{pa 1711 1169}%
\special{pa 1728 1171}%
\special{pa 1746 1173}%
\special{pa 1764 1174}%
\special{pa 1781 1176}%
\special{pa 1799 1178}%
\special{pa 1816 1179}%
\special{pa 1834 1181}%
\special{pa 1852 1182}%
\special{pa 1869 1184}%
\special{pa 1887 1185}%
\special{pa 1904 1186}%
\special{pa 1940 1190}%
\special{pa 1957 1191}%
\special{pa 1975 1194}%
\special{pa 1992 1197}%
\special{pa 1996 1197}%
\special{pa 1996 1198}%
\special{pa 1998 1198}%
\special{pa 1999 1199}%
\special{pa 2000 1199}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 1400 1200 1200 1000 400 200 2000 2200 1000 2 0 2
% 0.05cost-0.99///0.05sint-0.95///0///2pi
\special{pn 20}%
\special{pa 1012 1390}%
\special{pa 1012 1387}%
\special{pa 1011 1387}%
\special{pa 1011 1385}%
\special{pa 1010 1385}%
\special{pa 1010 1383}%
\special{pa 1009 1383}%
\special{pa 1009 1382}%
\special{pa 1007 1382}%
\special{pa 1007 1381}%
\special{pa 1005 1381}%
\special{pa 1005 1380}%
\special{pa 999 1380}%
\special{pa 999 1381}%
\special{pa 997 1381}%
\special{pa 997 1382}%
\special{pa 995 1382}%
\special{pa 995 1383}%
\special{pa 994 1383}%
\special{pa 994 1385}%
\special{pa 993 1385}%
\special{pa 993 1387}%
\special{pa 992 1387}%
\special{pa 992 1393}%
\special{pa 993 1393}%
\special{pa 993 1395}%
\special{pa 994 1395}%
\special{pa 994 1397}%
\special{pa 995 1397}%
\special{pa 995 1398}%
\special{pa 997 1398}%
\special{pa 997 1399}%
\special{pa 999 1399}%
\special{pa 999 1400}%
\special{pa 1005 1400}%
\special{pa 1005 1399}%
\special{pa 1007 1399}%
\special{pa 1007 1398}%
\special{pa 1009 1398}%
\special{pa 1009 1397}%
\special{pa 1010 1397}%
\special{pa 1010 1395}%
\special{pa 1011 1395}%
\special{pa 1011 1393}%
\special{pa 1012 1393}%
\special{pa 1012 1390}%
\special{fp}%
\end{picture}

==> (inline-2) <==
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 1327 200 2000 2200 0 4 1 0 0 0
% -tan(x/2)
\special{pn 20}%
\special{pn 20}%
\special{pa 744 200}%
\special{pa 745 205}%
\special{pa 749 220}%
\special{ip}%
\special{pa 755 245}%
\special{pa 760 265}%
\special{ip}%
\special{pa 767 290}%
\special{pa 770 300}%
\special{pa 773 309}%
\special{ip}%
\special{pa 780 334}%
\special{pa 780 335}%
\special{pa 785 351}%
\special{pa 786 354}%
\special{ip}%
\special{pa 793 378}%
\special{pa 799 398}%
\special{ip}%
\special{pa 807 422}%
\special{pa 814 442}%
\special{ip}%
\special{pa 822 466}%
\special{pa 825 475}%
\special{pa 829 486}%
\special{ip}%
\special{pa 837 510}%
\special{pa 840 517}%
\special{pa 845 529}%
\special{ip}%
\special{pa 854 553}%
\special{pa 861 572}%
\special{ip}%
\special{pa 871 596}%
\special{pa 875 607}%
\special{pa 878 615}%
\special{ip}%
\special{pa 889 639}%
\special{pa 890 642}%
\special{pa 895 654}%
\special{pa 897 658}%
\special{ip}%
\special{pa 907 681}%
\special{pa 915 700}%
\special{ip}%
\special{pa 926 723}%
\special{pa 935 742}%
\special{ip}%
\special{pa 946 765}%
\special{pa 956 783}%
\special{ip}%
\special{pa 967 806}%
\special{pa 975 822}%
\special{pa 976 824}%
\special{ip}%
\special{pa 988 847}%
\special{pa 995 859}%
\special{pa 998 865}%
\special{ip}%
\special{pa 1010 888}%
\special{pa 1020 906}%
\special{ip}%
\special{pa 1033 928}%
\special{pa 1035 931}%
\special{pa 1043 946}%
\special{ip}%
\special{pa 1056 968}%
\special{pa 1060 974}%
\special{pa 1065 983}%
\special{pa 1067 986}%
\special{ip}%
\special{pa 1080 1008}%
\special{pa 1090 1024}%
\special{pa 1091 1025}%
\special{ip}%
\special{pa 1104 1047}%
\special{pa 1115 1065}%
\special{ip}%
\special{pa 1128 1087}%
\special{pa 1139 1104}%
\special{ip}%
\special{pa 1153 1126}%
\special{pa 1164 1143}%
\special{ip}%
\special{pa 1178 1165}%
\special{pa 1180 1169}%
\special{pa 1185 1176}%
\special{pa 1189 1182}%
\special{ip}%
\special{pa 1202 1204}%
\special{pa 1213 1221}%
\special{ip}%
\special{pa 1227 1243}%
\special{pa 1238 1260}%
\special{ip}%
\special{pa 1252 1282}%
\special{pa 1263 1300}%
\special{ip}%
\special{pa 1276 1321}%
\special{pa 1287 1339}%
\special{ip}%
\special{pa 1301 1361}%
\special{pa 1305 1367}%
\special{pa 1310 1376}%
\special{pa 1311 1378}%
\special{ip}%
\special{pa 1325 1400}%
\special{pa 1330 1409}%
\special{pa 1335 1417}%
\special{pa 1340 1426}%
\special{pa 1345 1434}%
\special{pa 1350 1443}%
\special{pa 1355 1451}%
\special{pa 1365 1469}%
\special{pa 1370 1477}%
\special{pa 1400 1531}%
\special{pa 1405 1541}%
\special{pa 1415 1559}%
\special{pa 1420 1569}%
\special{pa 1425 1578}%
\special{pa 1465 1658}%
\special{pa 1475 1680}%
\special{pa 1480 1690}%
\special{pa 1495 1723}%
\special{pa 1500 1735}%
\special{pa 1505 1746}%
\special{pa 1510 1758}%
\special{pa 1515 1769}%
\special{pa 1525 1793}%
\special{pa 1530 1806}%
\special{pa 1535 1818}%
\special{pa 1560 1883}%
\special{pa 1575 1925}%
\special{pa 1580 1940}%
\special{pa 1585 1954}%
\special{pa 1595 1984}%
\special{pa 1610 2032}%
\special{pa 1615 2049}%
\special{pa 1620 2065}%
\special{pa 1625 2083}%
\special{pa 1630 2100}%
\special{pa 1635 2118}%
\special{pa 1650 2175}%
\special{pa 1655 2195}%
\special{pa 1656 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1450 2100 1450 2200 2 0 0 0
% $\psi$
\put(14.5000,-22.0000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 2 3 0 Black White  
% 2 1330 1410 1330 1200
% 
\special{pn 4}%
\special{pa 1330 1410}%
\special{pa 1330 1200}%
\special{dt 0.045}%
% LINE 3 1 3 0 Black White  
% 2 1690 2200 1690 1200
% 
\special{pn 4}%
\special{pa 1690 2200}%
\special{pa 1690 1200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 1360 1220 1360 1320 2 0 0 0
% {\small $r_0$}
\put(13.6000,-13.2000){\makebox(0,0)[lb]{{\small $r_0$}}}%
% STR 2 0 3 0 Black White  
% 4 1740 1220 1740 1320 2 0 0 0
% {\small $r_1$}
\put(17.4000,-13.2000){\makebox(0,0)[lb]{{\small $r_1$}}}%
\end{picture}

==> (inline-3) <==
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 10 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0 1 1990754268
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 1600 200 2000 2200 0 4 1 0 1 1990754268
% -log(cos(2(x-pi/8)/3))+0.5
\special{pn 20}%
\special{pn 20}%
\special{pa 768 200}%
\special{pa 770 209}%
\special{pa 772 220}%
\special{ip}%
\special{pa 778 245}%
\special{pa 780 254}%
\special{pa 783 265}%
\special{ip}%
\special{pa 789 290}%
\special{pa 790 295}%
\special{pa 794 310}%
\special{ip}%
\special{pa 801 335}%
\special{pa 805 347}%
\special{pa 807 355}%
\special{ip}%
\special{pa 815 379}%
\special{pa 822 398}%
\special{ip}%
\special{pa 831 423}%
\special{pa 839 442}%
\special{ip}%
\special{pa 850 465}%
\special{pa 855 477}%
\special{pa 858 484}%
\special{ip}%
\special{pa 870 507}%
\special{pa 875 517}%
\special{pa 879 525}%
\special{ip}%
\special{pa 893 547}%
\special{pa 904 565}%
\special{ip}%
\special{pa 918 586}%
\special{pa 930 603}%
\special{ip}%
\special{pa 946 623}%
\special{pa 950 628}%
\special{pa 955 633}%
\special{pa 959 638}%
\special{ip}%
\special{pa 977 657}%
\special{pa 992 672}%
\special{ip}%
\special{pa 1011 689}%
\special{pa 1015 693}%
\special{pa 1026 702}%
\special{ip}%
\special{pa 1047 718}%
\special{pa 1050 720}%
\special{pa 1060 726}%
\special{pa 1064 729}%
\special{ip}%
\special{pa 1086 743}%
\special{pa 1090 745}%
\special{pa 1095 747}%
\special{pa 1104 752}%
\special{ip}%
\special{pa 1127 763}%
\special{pa 1130 764}%
\special{pa 1135 767}%
\special{pa 1145 771}%
\special{pa 1146 771}%
\special{ip}%
\special{pa 1171 779}%
\special{pa 1180 783}%
\special{pa 1190 785}%
\special{pa 1190 785}%
\special{ip}%
\special{pa 1215 791}%
\special{pa 1235 795}%
\special{ip}%
\special{pa 1261 798}%
\special{pa 1265 799}%
\special{pa 1275 799}%
\special{pa 1280 800}%
\special{pa 1281 800}%
\special{ip}%
\special{pa 1307 800}%
\special{pa 1320 800}%
\special{pa 1325 799}%
\special{pa 1327 799}%
\special{ip}%
\special{pa 1353 796}%
\special{pa 1355 796}%
\special{pa 1360 796}%
\special{pa 1373 793}%
\special{ip}%
\special{pa 1398 788}%
\special{pa 1405 787}%
\special{pa 1410 785}%
\special{pa 1418 783}%
\special{ip}%
\special{pa 1443 775}%
\special{pa 1450 772}%
\special{pa 1455 771}%
\special{pa 1462 768}%
\special{ip}%
\special{pa 1486 758}%
\special{pa 1490 755}%
\special{pa 1495 753}%
\special{pa 1504 748}%
\special{ip}%
\special{pa 1526 735}%
\special{pa 1535 730}%
\special{pa 1540 726}%
\special{pa 1543 724}%
\special{ip}%
\special{pa 1564 709}%
\special{pa 1565 709}%
\special{pa 1580 697}%
\special{ip}%
\special{pa 1600 680}%
\special{pa 1635 645}%
\special{pa 1645 633}%
\special{pa 1650 628}%
\special{pa 1655 622}%
\special{pa 1660 615}%
\special{pa 1670 603}%
\special{pa 1685 582}%
\special{pa 1690 574}%
\special{pa 1695 567}%
\special{pa 1710 543}%
\special{pa 1715 534}%
\special{pa 1720 526}%
\special{pa 1725 517}%
\special{pa 1745 477}%
\special{pa 1755 455}%
\special{pa 1770 419}%
\special{pa 1775 406}%
\special{pa 1785 378}%
\special{pa 1790 363}%
\special{pa 1795 347}%
\special{pa 1805 313}%
\special{pa 1810 295}%
\special{pa 1815 275}%
\special{pa 1820 254}%
\special{pa 1825 232}%
\special{pa 1830 209}%
\special{pa 1832 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1750 620 1750 720 2 0 0 0
% $\psi$
\put(17.5000,-7.2000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 2 3 0 Black White  
% 2 1600 680 1600 1200
% 
\special{pn 4}%
\special{pa 1600 680}%
\special{pa 1600 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1570 1240 1570 1340 2 0 0 0
% {\small $r_0$}
\put(15.7000,-13.4000){\makebox(0,0)[lb]{{\small $r_0$}}}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 960 2200 0 4 1 0 0 0
% -tan(x/2)
\special{pn 20}%
\special{pa 744 200}%
\special{pa 745 205}%
\special{pa 750 225}%
\special{pa 765 282}%
\special{pa 770 300}%
\special{pa 775 317}%
\special{pa 780 335}%
\special{pa 785 351}%
\special{pa 790 368}%
\special{pa 805 416}%
\special{pa 815 446}%
\special{pa 820 460}%
\special{pa 825 475}%
\special{pa 840 517}%
\special{pa 865 582}%
\special{pa 870 594}%
\special{pa 875 607}%
\special{pa 885 631}%
\special{pa 890 642}%
\special{pa 895 654}%
\special{pa 900 665}%
\special{pa 905 677}%
\special{pa 920 710}%
\special{pa 925 720}%
\special{pa 935 742}%
\special{pa 960 792}%
\special{fp}%
\special{pn 20}%
\special{pa 969 810}%
\special{pa 975 822}%
\special{pa 980 831}%
\special{pa 981 832}%
\special{ip}%
\special{pa 990 850}%
\special{pa 995 859}%
\special{pa 1000 869}%
\special{pa 1002 872}%
\special{ip}%
\special{pa 1011 890}%
\special{pa 1024 911}%
\special{ip}%
\special{pa 1034 929}%
\special{pa 1035 931}%
\special{pa 1045 949}%
\special{pa 1046 951}%
\special{ip}%
\special{pa 1056 968}%
\special{pa 1060 974}%
\special{pa 1065 983}%
\special{pa 1069 989}%
\special{ip}%
\special{pa 1079 1007}%
\special{pa 1090 1024}%
\special{pa 1092 1028}%
\special{ip}%
\special{pa 1103 1045}%
\special{pa 1116 1066}%
\special{ip}%
\special{pa 1127 1083}%
\special{pa 1140 1105}%
\special{ip}%
\special{pa 1150 1122}%
\special{pa 1164 1143}%
\special{ip}%
\special{pa 1174 1160}%
\special{pa 1180 1169}%
\special{pa 1185 1176}%
\special{pa 1188 1181}%
\special{ip}%
\special{pa 1199 1198}%
\special{pa 1212 1219}%
\special{ip}%
\special{pa 1223 1236}%
\special{pa 1236 1257}%
\special{ip}%
\special{pa 1247 1274}%
\special{pa 1260 1295}%
\special{ip}%
\special{pa 1271 1312}%
\special{pa 1284 1334}%
\special{ip}%
\special{pa 1295 1351}%
\special{pa 1305 1367}%
\special{pa 1308 1372}%
\special{ip}%
\special{pa 1318 1389}%
\special{pa 1325 1400}%
\special{pa 1330 1409}%
\special{pa 1331 1411}%
\special{ip}%
\special{pa 1341 1428}%
\special{pa 1345 1434}%
\special{pa 1350 1443}%
\special{pa 1354 1449}%
\special{ip}%
\special{pa 1364 1467}%
\special{pa 1365 1469}%
\special{pa 1370 1477}%
\special{pa 1376 1489}%
\special{ip}%
\special{pa 1386 1506}%
\special{pa 1398 1528}%
\special{ip}%
\special{pa 1408 1546}%
\special{pa 1415 1559}%
\special{pa 1419 1568}%
\special{ip}%
\special{pa 1429 1586}%
\special{pa 1440 1608}%
\special{ip}%
\special{pa 1449 1626}%
\special{pa 1460 1648}%
\special{ip}%
\special{pa 1469 1666}%
\special{pa 1475 1680}%
\special{pa 1480 1689}%
\special{ip}%
\special{pa 1488 1707}%
\special{pa 1495 1723}%
\special{pa 1498 1730}%
\special{ip}%
\special{pa 1506 1749}%
\special{pa 1510 1758}%
\special{pa 1515 1769}%
\special{pa 1516 1772}%
\special{ip}%
\special{pa 1524 1790}%
\special{pa 1525 1793}%
\special{pa 1530 1806}%
\special{pa 1533 1813}%
\special{ip}%
\special{pa 1540 1832}%
\special{pa 1549 1855}%
\special{ip}%
\special{pa 1557 1874}%
\special{pa 1560 1883}%
\special{pa 1565 1898}%
\special{ip}%
\special{pa 1572 1917}%
\special{pa 1575 1925}%
\special{pa 1580 1940}%
\special{pa 1580 1940}%
\special{ip}%
\special{pa 1587 1959}%
\special{pa 1595 1983}%
\special{ip}%
\special{pa 1601 2002}%
\special{pa 1608 2026}%
\special{ip}%
\special{pa 1614 2045}%
\special{pa 1615 2049}%
\special{pa 1620 2065}%
\special{pa 1621 2069}%
\special{ip}%
\special{pa 1627 2089}%
\special{pa 1630 2100}%
\special{pa 1634 2113}%
\special{ip}%
\special{pa 1639 2132}%
\special{pa 1645 2156}%
\special{ip}%
\special{pa 1650 2176}%
\special{pa 1655 2195}%
\special{pa 1656 2200}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 850 300 850 400 2 0 0 0
% $\psi$
\put(8.5000,-4.0000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 2 3 0 Black White  
% 2 960 1200 960 790
% 
\special{pn 4}%
\special{pa 960 1200}%
\special{pa 960 790}%
\special{dt 0.045}%
% LINE 3 1 3 0 Black White  
% 2 690 1200 690 200
% 
\special{pn 4}%
\special{pa 690 1200}%
\special{pa 690 200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 980 1090 980 1190 2 0 0 0
% {\small $r_0$}
\put(9.8000,-11.9000){\makebox(0,0)[lb]{{\small $r_0$}}}%
% STR 2 0 3 0 Black White  
% 4 720 1090 720 1190 2 0 0 0
% {\small $r_1$}
\put(7.2000,-11.9000){\makebox(0,0)[lb]{{\small $r_1$}}}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 800 2200 0 4 1 0
% log(cos(2(x+pi/4)/3))-0.5
\special{pn 20}%
\special{pa 468 2200}%
\special{pa 470 2191}%
\special{pa 475 2168}%
\special{pa 480 2146}%
\special{pa 485 2125}%
\special{pa 490 2105}%
\special{pa 495 2087}%
\special{pa 505 2053}%
\special{pa 510 2037}%
\special{pa 515 2022}%
\special{pa 525 1994}%
\special{pa 530 1981}%
\special{pa 545 1945}%
\special{pa 555 1923}%
\special{pa 575 1883}%
\special{pa 580 1874}%
\special{pa 585 1866}%
\special{pa 590 1857}%
\special{pa 605 1833}%
\special{pa 610 1826}%
\special{pa 615 1818}%
\special{pa 630 1797}%
\special{pa 640 1785}%
\special{pa 645 1778}%
\special{pa 650 1772}%
\special{pa 655 1767}%
\special{pa 665 1755}%
\special{pa 700 1720}%
\special{pa 710 1712}%
\special{pa 715 1707}%
\special{pa 735 1691}%
\special{pa 740 1688}%
\special{pa 750 1680}%
\special{pa 760 1674}%
\special{pa 765 1670}%
\special{pa 790 1655}%
\special{pa 795 1653}%
\special{pa 800 1650}%
\special{fp}%
\special{pn 20}%
\special{pa 818 1641}%
\special{pa 830 1636}%
\special{pa 835 1633}%
\special{pa 841 1631}%
\special{ip}%
\special{pa 860 1624}%
\special{pa 865 1622}%
\special{pa 870 1621}%
\special{pa 880 1617}%
\special{pa 883 1616}%
\special{ip}%
\special{pa 903 1611}%
\special{pa 927 1607}%
\special{ip}%
\special{pa 947 1604}%
\special{pa 955 1602}%
\special{pa 960 1602}%
\special{pa 965 1601}%
\special{pa 972 1601}%
\special{ip}%
\special{pa 992 1600}%
\special{pa 1017 1600}%
\special{ip}%
\special{pa 1037 1601}%
\special{pa 1040 1602}%
\special{pa 1045 1602}%
\special{pa 1055 1604}%
\special{pa 1060 1604}%
\special{pa 1061 1604}%
\special{ip}%
\special{pa 1081 1608}%
\special{pa 1105 1613}%
\special{pa 1106 1613}%
\special{ip}%
\special{pa 1125 1619}%
\special{pa 1130 1621}%
\special{pa 1135 1622}%
\special{pa 1148 1627}%
\special{ip}%
\special{pa 1167 1634}%
\special{pa 1170 1636}%
\special{pa 1185 1642}%
\special{pa 1190 1645}%
\special{ip}%
\special{pa 1207 1654}%
\special{pa 1210 1655}%
\special{pa 1229 1666}%
\special{ip}%
\special{pa 1246 1677}%
\special{pa 1250 1680}%
\special{pa 1260 1688}%
\special{pa 1265 1691}%
\special{pa 1266 1692}%
\special{ip}%
\special{pa 1282 1704}%
\special{pa 1285 1707}%
\special{pa 1290 1712}%
\special{pa 1300 1720}%
\special{pa 1301 1721}%
\special{ip}%
\special{pa 1315 1735}%
\special{pa 1333 1753}%
\special{ip}%
\special{pa 1346 1768}%
\special{pa 1350 1772}%
\special{pa 1355 1778}%
\special{pa 1360 1785}%
\special{pa 1362 1787}%
\special{ip}%
\special{pa 1374 1803}%
\special{pa 1385 1818}%
\special{pa 1388 1823}%
\special{ip}%
\special{pa 1399 1840}%
\special{pa 1410 1857}%
\special{pa 1412 1861}%
\special{ip}%
\special{pa 1423 1879}%
\special{pa 1425 1883}%
\special{pa 1434 1901}%
\special{ip}%
\special{pa 1443 1919}%
\special{pa 1445 1923}%
\special{pa 1453 1942}%
\special{ip}%
\special{pa 1461 1960}%
\special{pa 1470 1981}%
\special{pa 1471 1983}%
\special{ip}%
\special{pa 1478 2002}%
\special{pa 1485 2022}%
\special{pa 1486 2026}%
\special{ip}%
\special{pa 1492 2045}%
\special{pa 1495 2053}%
\special{pa 1500 2069}%
\special{ip}%
\special{pa 1505 2088}%
\special{pa 1510 2105}%
\special{pa 1512 2112}%
\special{ip}%
\special{pa 1517 2132}%
\special{pa 1520 2146}%
\special{pa 1522 2156}%
\special{ip}%
\special{pa 1527 2176}%
\special{pa 1530 2191}%
\special{pa 1532 2200}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 480 1700 480 1800 2 0 0 0
% $\psi$
\put(4.8000,-18.0000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 2 3 0 Black White  
% 2 790 1650 790 1200
% 
\special{pn 4}%
\special{pa 790 1650}%
\special{pa 790 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 740 1080 740 1180 2 0 0 0
% {\small $r_0$}
\put(7.4000,-11.8000){\makebox(0,0)[lb]{{\small $r_0$}}}%
\end{picture}

==> (inline-4) <==
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 2000 2200 0 2 1 0 0 0
% -tan(x/2)
\special{pn 20}%
\special{pa 744 200}%
\special{pa 745 205}%
\special{pa 750 225}%
\special{pa 765 282}%
\special{pa 770 300}%
\special{pa 775 317}%
\special{pa 780 335}%
\special{pa 785 351}%
\special{pa 790 368}%
\special{pa 805 416}%
\special{pa 815 446}%
\special{pa 820 460}%
\special{pa 825 475}%
\special{pa 840 517}%
\special{pa 865 582}%
\special{pa 870 594}%
\special{pa 875 607}%
\special{pa 885 631}%
\special{pa 890 642}%
\special{pa 895 654}%
\special{pa 900 665}%
\special{pa 905 677}%
\special{pa 920 710}%
\special{pa 925 720}%
\special{pa 935 742}%
\special{pa 975 822}%
\special{pa 980 831}%
\special{pa 985 841}%
\special{pa 995 859}%
\special{pa 1000 869}%
\special{pa 1030 923}%
\special{pa 1035 931}%
\special{pa 1045 949}%
\special{pa 1050 957}%
\special{pa 1055 966}%
\special{pa 1060 974}%
\special{pa 1065 983}%
\special{pa 1070 991}%
\special{pa 1075 1000}%
\special{pa 1090 1024}%
\special{pa 1095 1033}%
\special{pa 1180 1169}%
\special{pa 1185 1176}%
\special{pa 1215 1224}%
\special{pa 1220 1231}%
\special{pa 1305 1367}%
\special{pa 1310 1376}%
\special{pa 1325 1400}%
\special{pa 1330 1409}%
\special{pa 1335 1417}%
\special{pa 1340 1426}%
\special{pa 1345 1434}%
\special{pa 1350 1443}%
\special{pa 1355 1451}%
\special{pa 1365 1469}%
\special{pa 1370 1477}%
\special{pa 1400 1531}%
\special{pa 1405 1541}%
\special{pa 1415 1559}%
\special{pa 1420 1569}%
\special{pa 1425 1578}%
\special{pa 1465 1658}%
\special{pa 1475 1680}%
\special{pa 1480 1690}%
\special{pa 1495 1723}%
\special{pa 1500 1735}%
\special{pa 1505 1746}%
\special{pa 1510 1758}%
\special{pa 1515 1769}%
\special{pa 1525 1793}%
\special{pa 1530 1806}%
\special{pa 1535 1818}%
\special{pa 1560 1883}%
\special{pa 1575 1925}%
\special{pa 1580 1940}%
\special{pa 1585 1954}%
\special{pa 1595 1984}%
\special{pa 1610 2032}%
\special{pa 1615 2049}%
\special{pa 1620 2065}%
\special{pa 1625 2083}%
\special{pa 1630 2100}%
\special{pa 1635 2118}%
\special{pa 1650 2175}%
\special{pa 1655 2195}%
\special{pa 1656 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 690 200 690 1200
% 
\special{pn 4}%
\special{pa 690 200}%
\special{pa 690 1200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 850 300 850 400 2 0 0 0
% $\psi$
\put(8.5000,-4.0000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 1 3 0 Black White  
% 2 1690 2200 1690 1200
% 
\special{pn 4}%
\special{pa 1690 2200}%
\special{pa 1690 1200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 2000 2200 0 4 1 0 1 1990754268
% -log(cos(4(x-7pi/24)/5))+0.5
\special{pn 20}%
\special{pa 990 200}%
\special{pa 995 228}%
\special{pa 1000 254}%
\special{pa 1005 279}%
\special{pa 1010 302}%
\special{pa 1015 324}%
\special{pa 1020 344}%
\special{pa 1025 363}%
\special{pa 1030 381}%
\special{pa 1035 398}%
\special{pa 1040 414}%
\special{pa 1045 429}%
\special{pa 1060 471}%
\special{pa 1065 483}%
\special{pa 1070 496}%
\special{pa 1090 540}%
\special{pa 1095 550}%
\special{pa 1115 586}%
\special{pa 1120 594}%
\special{pa 1125 603}%
\special{pa 1130 610}%
\special{pa 1135 618}%
\special{pa 1155 646}%
\special{pa 1180 676}%
\special{pa 1185 681}%
\special{pa 1190 687}%
\special{pa 1205 702}%
\special{pa 1210 706}%
\special{pa 1215 711}%
\special{pa 1220 715}%
\special{pa 1225 720}%
\special{pa 1240 732}%
\special{pa 1245 735}%
\special{pa 1250 739}%
\special{pa 1255 742}%
\special{pa 1260 746}%
\special{pa 1290 764}%
\special{pa 1295 766}%
\special{pa 1300 769}%
\special{pa 1340 785}%
\special{pa 1345 786}%
\special{pa 1350 788}%
\special{pa 1355 789}%
\special{pa 1360 791}%
\special{pa 1390 797}%
\special{pa 1395 797}%
\special{pa 1405 799}%
\special{pa 1415 799}%
\special{pa 1420 800}%
\special{pa 1450 800}%
\special{pa 1455 799}%
\special{pa 1460 799}%
\special{pa 1465 798}%
\special{pa 1470 798}%
\special{pa 1510 790}%
\special{pa 1515 788}%
\special{pa 1520 787}%
\special{pa 1525 785}%
\special{pa 1530 784}%
\special{pa 1560 772}%
\special{pa 1565 769}%
\special{pa 1570 767}%
\special{pa 1575 764}%
\special{pa 1580 762}%
\special{pa 1605 747}%
\special{pa 1610 743}%
\special{pa 1615 740}%
\special{pa 1620 736}%
\special{pa 1625 733}%
\special{pa 1645 717}%
\special{pa 1650 712}%
\special{pa 1655 708}%
\special{pa 1665 698}%
\special{pa 1670 694}%
\special{pa 1675 688}%
\special{pa 1685 678}%
\special{pa 1710 648}%
\special{pa 1715 641}%
\special{pa 1720 635}%
\special{pa 1725 628}%
\special{pa 1730 620}%
\special{pa 1735 613}%
\special{pa 1750 589}%
\special{pa 1770 553}%
\special{pa 1780 533}%
\special{pa 1790 511}%
\special{pa 1805 475}%
\special{pa 1810 462}%
\special{pa 1820 434}%
\special{pa 1825 419}%
\special{pa 1830 403}%
\special{pa 1840 369}%
\special{pa 1845 350}%
\special{pa 1850 330}%
\special{pa 1855 309}%
\special{pa 1860 287}%
\special{pa 1865 263}%
\special{pa 1870 237}%
\special{pa 1875 209}%
\special{pa 1876 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1070 260 1070 360 2 0 0 0
% $\psi$
\put(10.7000,-3.6000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 1 3 0 Black White  
% 2 950 1200 950 200
% 
\special{pn 4}%
\special{pa 950 1200}%
\special{pa 950 200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1210 2080 1210 2180 2 0 0 0
% $\psi$
\put(12.1000,-21.8000){\makebox(0,0)[lb]{$\psi$}}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 500 200 2000 2200 0 4 1 0
% log(cos(4(x+7pi/24)/5))-0.5
\special{pn 20}%
\special{pa 524 2200}%
\special{pa 525 2191}%
\special{pa 530 2163}%
\special{pa 535 2137}%
\special{pa 540 2113}%
\special{pa 545 2091}%
\special{pa 550 2070}%
\special{pa 555 2050}%
\special{pa 560 2031}%
\special{pa 570 1997}%
\special{pa 575 1981}%
\special{pa 580 1966}%
\special{pa 590 1938}%
\special{pa 595 1925}%
\special{pa 610 1889}%
\special{pa 620 1867}%
\special{pa 630 1847}%
\special{pa 650 1811}%
\special{pa 665 1787}%
\special{pa 670 1780}%
\special{pa 675 1772}%
\special{pa 680 1765}%
\special{pa 685 1759}%
\special{pa 690 1752}%
\special{pa 715 1722}%
\special{pa 725 1712}%
\special{pa 730 1706}%
\special{pa 735 1702}%
\special{pa 745 1692}%
\special{pa 750 1688}%
\special{pa 755 1683}%
\special{pa 775 1667}%
\special{pa 780 1664}%
\special{pa 785 1660}%
\special{pa 790 1657}%
\special{pa 795 1653}%
\special{pa 820 1638}%
\special{pa 825 1636}%
\special{pa 830 1633}%
\special{pa 835 1631}%
\special{pa 840 1628}%
\special{pa 870 1616}%
\special{pa 875 1615}%
\special{pa 880 1613}%
\special{pa 885 1612}%
\special{pa 890 1610}%
\special{pa 930 1602}%
\special{pa 935 1602}%
\special{pa 940 1601}%
\special{pa 945 1601}%
\special{pa 950 1600}%
\special{pa 980 1600}%
\special{pa 985 1601}%
\special{pa 995 1601}%
\special{pa 1005 1603}%
\special{pa 1010 1603}%
\special{pa 1040 1609}%
\special{pa 1045 1611}%
\special{pa 1050 1612}%
\special{pa 1055 1614}%
\special{pa 1060 1615}%
\special{pa 1100 1631}%
\special{pa 1105 1634}%
\special{pa 1110 1636}%
\special{pa 1140 1654}%
\special{pa 1145 1658}%
\special{pa 1150 1661}%
\special{pa 1155 1665}%
\special{pa 1160 1668}%
\special{pa 1175 1680}%
\special{pa 1180 1685}%
\special{pa 1185 1689}%
\special{pa 1190 1694}%
\special{pa 1195 1698}%
\special{pa 1210 1713}%
\special{pa 1215 1719}%
\special{pa 1220 1724}%
\special{pa 1245 1754}%
\special{pa 1265 1782}%
\special{pa 1270 1790}%
\special{pa 1275 1797}%
\special{pa 1280 1806}%
\special{pa 1285 1814}%
\special{pa 1305 1850}%
\special{pa 1310 1860}%
\special{pa 1330 1904}%
\special{pa 1335 1917}%
\special{pa 1340 1929}%
\special{pa 1355 1971}%
\special{pa 1360 1986}%
\special{pa 1365 2002}%
\special{pa 1370 2019}%
\special{pa 1375 2037}%
\special{pa 1380 2056}%
\special{pa 1385 2076}%
\special{pa 1390 2098}%
\special{pa 1395 2121}%
\special{pa 1400 2146}%
\special{pa 1405 2172}%
\special{pa 1410 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 1460 1200 1460 2200
% 
\special{pn 4}%
\special{pa 1460 1200}%
\special{pa 1460 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 2000 2200 0 2 1 0
% -log(cos((x-pi)/3))/2
\special{pn 20}%
\special{pa 805 200}%
\special{pa 805 326}%
\special{pa 810 447}%
\special{pa 815 517}%
\special{pa 820 567}%
\special{pa 825 606}%
\special{pa 830 638}%
\special{pa 835 664}%
\special{pa 840 688}%
\special{pa 845 708}%
\special{pa 850 726}%
\special{pa 855 743}%
\special{pa 860 758}%
\special{pa 865 772}%
\special{pa 870 785}%
\special{pa 875 797}%
\special{pa 880 808}%
\special{pa 890 828}%
\special{pa 905 855}%
\special{pa 910 863}%
\special{pa 915 870}%
\special{pa 920 878}%
\special{pa 930 892}%
\special{pa 955 922}%
\special{pa 965 932}%
\special{pa 970 938}%
\special{pa 975 942}%
\special{pa 985 952}%
\special{pa 990 956}%
\special{pa 995 961}%
\special{pa 1030 989}%
\special{pa 1035 992}%
\special{pa 1040 996}%
\special{pa 1045 999}%
\special{pa 1050 1003}%
\special{pa 1060 1009}%
\special{pa 1065 1013}%
\special{pa 1090 1028}%
\special{pa 1095 1030}%
\special{pa 1110 1039}%
\special{pa 1115 1041}%
\special{pa 1120 1044}%
\special{pa 1125 1046}%
\special{pa 1130 1049}%
\special{pa 1135 1051}%
\special{pa 1140 1054}%
\special{pa 1150 1058}%
\special{pa 1155 1061}%
\special{pa 1180 1071}%
\special{pa 1185 1074}%
\special{pa 1205 1082}%
\special{pa 1210 1083}%
\special{pa 1235 1093}%
\special{pa 1240 1094}%
\special{pa 1255 1100}%
\special{pa 1260 1101}%
\special{pa 1270 1105}%
\special{pa 1275 1106}%
\special{pa 1280 1108}%
\special{pa 1285 1109}%
\special{pa 1290 1111}%
\special{pa 1295 1112}%
\special{pa 1300 1114}%
\special{pa 1305 1115}%
\special{pa 1310 1117}%
\special{pa 1315 1118}%
\special{pa 1320 1120}%
\special{pa 1330 1122}%
\special{pa 1335 1124}%
\special{pa 1345 1126}%
\special{pa 1350 1128}%
\special{pa 1365 1131}%
\special{pa 1370 1133}%
\special{pa 1390 1137}%
\special{pa 1395 1139}%
\special{pa 1510 1162}%
\special{pa 1515 1162}%
\special{pa 1535 1166}%
\special{pa 1540 1166}%
\special{pa 1555 1169}%
\special{pa 1560 1169}%
\special{pa 1575 1172}%
\special{pa 1580 1172}%
\special{pa 1590 1174}%
\special{pa 1595 1174}%
\special{pa 1605 1176}%
\special{pa 1610 1176}%
\special{pa 1620 1178}%
\special{pa 1625 1178}%
\special{pa 1630 1179}%
\special{pa 1635 1179}%
\special{pa 1645 1181}%
\special{pa 1650 1181}%
\special{pa 1655 1182}%
\special{pa 1660 1182}%
\special{pa 1665 1183}%
\special{pa 1670 1183}%
\special{pa 1675 1184}%
\special{pa 1680 1184}%
\special{pa 1685 1185}%
\special{pa 1690 1185}%
\special{pa 1695 1186}%
\special{pa 1700 1186}%
\special{pa 1705 1187}%
\special{pa 1710 1187}%
\special{pa 1715 1188}%
\special{pa 1725 1188}%
\special{pa 1730 1189}%
\special{pa 1735 1189}%
\special{pa 1740 1190}%
\special{pa 1745 1190}%
\special{pa 1750 1191}%
\special{pa 1760 1191}%
\special{pa 1765 1192}%
\special{pa 1775 1192}%
\special{pa 1780 1193}%
\special{pa 1790 1193}%
\special{pa 1795 1194}%
\special{pa 1805 1194}%
\special{pa 1810 1195}%
\special{pa 1825 1195}%
\special{pa 1830 1196}%
\special{pa 1845 1196}%
\special{pa 1850 1197}%
\special{pa 1870 1197}%
\special{pa 1875 1198}%
\special{pa 1895 1198}%
\special{pa 1900 1199}%
\special{pa 1940 1199}%
\special{pa 1945 1200}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 870 270 870 370 2 0 0 0
% $\psi$
\put(8.7000,-3.7000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 1 3 0 Black White  
% 2 760 1200 760 200
% 
\special{pn 4}%
\special{pa 760 1200}%
\special{pa 760 200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 190 200 2190 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 764 2200}%
\special{pa 768 2188}%
\special{fp}%
\special{pa 776 2157}%
\special{pa 780 2145}%
\special{fp}%
\special{pa 789 2114}%
\special{pa 793 2102}%
\special{fp}%
\special{pa 802 2072}%
\special{pa 806 2059}%
\special{fp}%
\special{pa 815 2029}%
\special{pa 819 2017}%
\special{fp}%
\special{pa 829 1987}%
\special{pa 833 1975}%
\special{fp}%
\special{pa 843 1944}%
\special{pa 847 1932}%
\special{fp}%
\special{pa 857 1902}%
\special{pa 861 1890}%
\special{fp}%
\special{pa 871 1860}%
\special{pa 876 1848}%
\special{fp}%
\special{pa 886 1818}%
\special{pa 890 1806}%
\special{fp}%
\special{pa 901 1776}%
\special{pa 905 1764}%
\special{fp}%
\special{pa 915 1734}%
\special{pa 920 1722}%
\special{fp}%
\special{pa 930 1692}%
\special{pa 934 1679}%
\special{fp}%
\special{pa 945 1649}%
\special{pa 949 1637}%
\special{fp}%
\special{pa 959 1607}%
\special{pa 963 1595}%
\special{fp}%
\special{pa 973 1565}%
\special{pa 976 1552}%
\special{fp}%
\special{pa 985 1522}%
\special{pa 988 1509}%
\special{fp}%
\special{pa 996 1479}%
\special{pa 998 1466}%
\special{fp}%
\special{pa 1003 1435}%
\special{pa 1005 1422}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1020}%
\special{pa 1398 1033}%
\special{fp}%
\special{pa 1408 1064}%
\special{pa 1415 1076}%
\special{fp}%
\special{pa 1438 1099}%
\special{pa 1449 1107}%
\special{fp}%
\special{pa 1478 1122}%
\special{pa 1491 1127}%
\special{fp}%
\special{pa 1522 1137}%
\special{pa 1535 1141}%
\special{fp}%
\special{pa 1567 1148}%
\special{pa 1581 1151}%
\special{fp}%
\special{pa 1613 1157}%
\special{pa 1626 1158}%
\special{fp}%
\special{pa 1659 1163}%
\special{pa 1672 1164}%
\special{fp}%
\special{pa 1705 1169}%
\special{pa 1718 1170}%
\special{fp}%
\special{pa 1751 1173}%
\special{pa 1764 1175}%
\special{fp}%
\special{pa 1797 1177}%
\special{pa 1811 1179}%
\special{fp}%
\special{pa 1843 1181}%
\special{pa 1857 1182}%
\special{fp}%
\special{pa 1890 1185}%
\special{pa 1903 1187}%
\special{fp}%
\special{pa 1936 1189}%
\special{pa 1949 1191}%
\special{fp}%
\special{pa 1982 1194}%
\special{pa 1995 1197}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 200 200 2200 2200 0 2 0 0
% (4x+sqrt(17x^2-1))/sqrt(1-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 405 1203}%
\special{pa 418 1206}%
\special{fp}%
\special{pa 451 1209}%
\special{pa 464 1211}%
\special{fp}%
\special{pa 497 1213}%
\special{pa 510 1215}%
\special{fp}%
\special{pa 543 1218}%
\special{pa 557 1219}%
\special{fp}%
\special{pa 589 1221}%
\special{pa 603 1223}%
\special{fp}%
\special{pa 636 1225}%
\special{pa 649 1227}%
\special{fp}%
\special{pa 682 1230}%
\special{pa 695 1231}%
\special{fp}%
\special{pa 728 1236}%
\special{pa 741 1237}%
\special{fp}%
\special{pa 774 1242}%
\special{pa 787 1243}%
\special{fp}%
\special{pa 819 1249}%
\special{pa 833 1252}%
\special{fp}%
\special{pa 865 1259}%
\special{pa 878 1263}%
\special{fp}%
\special{pa 909 1273}%
\special{pa 922 1278}%
\special{fp}%
\special{pa 951 1293}%
\special{pa 962 1301}%
\special{fp}%
\special{pa 985 1324}%
\special{pa 992 1336}%
\special{fp}%
\special{pa 1002 1367}%
\special{pa 1005 1380}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 978}%
\special{pa 1397 965}%
\special{fp}%
\special{pa 1402 934}%
\special{pa 1404 921}%
\special{fp}%
\special{pa 1412 891}%
\special{pa 1415 878}%
\special{fp}%
\special{pa 1424 848}%
\special{pa 1427 835}%
\special{fp}%
\special{pa 1437 805}%
\special{pa 1441 793}%
\special{fp}%
\special{pa 1451 763}%
\special{pa 1455 751}%
\special{fp}%
\special{pa 1466 721}%
\special{pa 1470 708}%
\special{fp}%
\special{pa 1480 678}%
\special{pa 1485 666}%
\special{fp}%
\special{pa 1495 636}%
\special{pa 1499 624}%
\special{fp}%
\special{pa 1510 594}%
\special{pa 1514 582}%
\special{fp}%
\special{pa 1524 552}%
\special{pa 1529 540}%
\special{fp}%
\special{pa 1539 510}%
\special{pa 1543 498}%
\special{fp}%
\special{pa 1553 468}%
\special{pa 1557 456}%
\special{fp}%
\special{pa 1567 425}%
\special{pa 1571 413}%
\special{fp}%
\special{pa 1581 383}%
\special{pa 1585 371}%
\special{fp}%
\special{pa 1594 341}%
\special{pa 1598 328}%
\special{fp}%
\special{pa 1607 298}%
\special{pa 1611 286}%
\special{fp}%
\special{pa 1620 255}%
\special{pa 1624 243}%
\special{fp}%
\special{pa 1632 212}%
\special{pa 1636 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 2000 2200 0 2 1 0
% log(cos((x+pi)/3))/2
\special{pn 20}%
\special{pa 400 1200}%
\special{pa 455 1200}%
\special{pa 460 1201}%
\special{pa 500 1201}%
\special{pa 505 1202}%
\special{pa 525 1202}%
\special{pa 530 1203}%
\special{pa 550 1203}%
\special{pa 555 1204}%
\special{pa 570 1204}%
\special{pa 575 1205}%
\special{pa 590 1205}%
\special{pa 595 1206}%
\special{pa 605 1206}%
\special{pa 610 1207}%
\special{pa 620 1207}%
\special{pa 625 1208}%
\special{pa 635 1208}%
\special{pa 640 1209}%
\special{pa 650 1209}%
\special{pa 655 1210}%
\special{pa 660 1210}%
\special{pa 665 1211}%
\special{pa 670 1211}%
\special{pa 675 1212}%
\special{pa 685 1212}%
\special{pa 690 1213}%
\special{pa 695 1213}%
\special{pa 700 1214}%
\special{pa 705 1214}%
\special{pa 710 1215}%
\special{pa 715 1215}%
\special{pa 720 1216}%
\special{pa 725 1216}%
\special{pa 730 1217}%
\special{pa 735 1217}%
\special{pa 740 1218}%
\special{pa 745 1218}%
\special{pa 750 1219}%
\special{pa 755 1219}%
\special{pa 765 1221}%
\special{pa 770 1221}%
\special{pa 775 1222}%
\special{pa 780 1222}%
\special{pa 790 1224}%
\special{pa 795 1224}%
\special{pa 805 1226}%
\special{pa 810 1226}%
\special{pa 820 1228}%
\special{pa 825 1228}%
\special{pa 840 1231}%
\special{pa 845 1231}%
\special{pa 860 1234}%
\special{pa 865 1234}%
\special{pa 885 1238}%
\special{pa 890 1238}%
\special{pa 1005 1261}%
\special{pa 1010 1263}%
\special{pa 1030 1267}%
\special{pa 1035 1269}%
\special{pa 1050 1272}%
\special{pa 1055 1274}%
\special{pa 1065 1276}%
\special{pa 1070 1278}%
\special{pa 1080 1280}%
\special{pa 1085 1282}%
\special{pa 1090 1283}%
\special{pa 1095 1285}%
\special{pa 1100 1286}%
\special{pa 1105 1288}%
\special{pa 1110 1289}%
\special{pa 1115 1291}%
\special{pa 1120 1292}%
\special{pa 1125 1294}%
\special{pa 1130 1295}%
\special{pa 1140 1299}%
\special{pa 1145 1300}%
\special{pa 1160 1306}%
\special{pa 1165 1307}%
\special{pa 1190 1317}%
\special{pa 1195 1318}%
\special{pa 1215 1326}%
\special{pa 1220 1329}%
\special{pa 1245 1339}%
\special{pa 1250 1342}%
\special{pa 1260 1346}%
\special{pa 1265 1349}%
\special{pa 1270 1351}%
\special{pa 1275 1354}%
\special{pa 1280 1356}%
\special{pa 1285 1359}%
\special{pa 1290 1361}%
\special{pa 1305 1370}%
\special{pa 1310 1372}%
\special{pa 1335 1387}%
\special{pa 1340 1391}%
\special{pa 1350 1397}%
\special{pa 1355 1401}%
\special{pa 1360 1404}%
\special{pa 1365 1408}%
\special{pa 1370 1411}%
\special{pa 1405 1439}%
\special{pa 1410 1444}%
\special{pa 1415 1448}%
\special{pa 1425 1458}%
\special{pa 1430 1462}%
\special{pa 1435 1468}%
\special{pa 1445 1478}%
\special{pa 1470 1508}%
\special{pa 1480 1522}%
\special{pa 1485 1530}%
\special{pa 1490 1537}%
\special{pa 1495 1545}%
\special{pa 1510 1572}%
\special{pa 1520 1592}%
\special{pa 1525 1603}%
\special{pa 1530 1615}%
\special{pa 1535 1628}%
\special{pa 1540 1642}%
\special{pa 1545 1657}%
\special{pa 1550 1674}%
\special{pa 1555 1692}%
\special{pa 1560 1712}%
\special{pa 1565 1736}%
\special{pa 1570 1762}%
\special{pa 1575 1794}%
\special{pa 1580 1833}%
\special{pa 1585 1883}%
\special{pa 1590 1953}%
\special{pa 1595 2074}%
\special{pa 1595 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1410 2080 1410 2180 2 0 0 0
% $\psi$
\put(14.1000,-21.8000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 1 3 0 Black White  
% 2 1630 1200 1630 2200
% 
\special{pn 4}%
\special{pa 1630 1200}%
\special{pa 1630 2200}%
\special{da 0.070}%
\end{picture}

==> (inline-5) <==
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 2000 2200 0 2 1 0 0 0
% -tan(x/2)
\special{pn 20}%
\special{pa 744 200}%
\special{pa 745 205}%
\special{pa 750 225}%
\special{pa 765 282}%
\special{pa 770 300}%
\special{pa 775 317}%
\special{pa 780 335}%
\special{pa 785 351}%
\special{pa 790 368}%
\special{pa 805 416}%
\special{pa 815 446}%
\special{pa 820 460}%
\special{pa 825 475}%
\special{pa 840 517}%
\special{pa 865 582}%
\special{pa 870 594}%
\special{pa 875 607}%
\special{pa 885 631}%
\special{pa 890 642}%
\special{pa 895 654}%
\special{pa 900 665}%
\special{pa 905 677}%
\special{pa 920 710}%
\special{pa 925 720}%
\special{pa 935 742}%
\special{pa 975 822}%
\special{pa 980 831}%
\special{pa 985 841}%
\special{pa 995 859}%
\special{pa 1000 869}%
\special{pa 1030 923}%
\special{pa 1035 931}%
\special{pa 1045 949}%
\special{pa 1050 957}%
\special{pa 1055 966}%
\special{pa 1060 974}%
\special{pa 1065 983}%
\special{pa 1070 991}%
\special{pa 1075 1000}%
\special{pa 1090 1024}%
\special{pa 1095 1033}%
\special{pa 1180 1169}%
\special{pa 1185 1176}%
\special{pa 1215 1224}%
\special{pa 1220 1231}%
\special{pa 1305 1367}%
\special{pa 1310 1376}%
\special{pa 1325 1400}%
\special{pa 1330 1409}%
\special{pa 1335 1417}%
\special{pa 1340 1426}%
\special{pa 1345 1434}%
\special{pa 1350 1443}%
\special{pa 1355 1451}%
\special{pa 1365 1469}%
\special{pa 1370 1477}%
\special{pa 1400 1531}%
\special{pa 1405 1541}%
\special{pa 1415 1559}%
\special{pa 1420 1569}%
\special{pa 1425 1578}%
\special{pa 1465 1658}%
\special{pa 1475 1680}%
\special{pa 1480 1690}%
\special{pa 1495 1723}%
\special{pa 1500 1735}%
\special{pa 1505 1746}%
\special{pa 1510 1758}%
\special{pa 1515 1769}%
\special{pa 1525 1793}%
\special{pa 1530 1806}%
\special{pa 1535 1818}%
\special{pa 1560 1883}%
\special{pa 1575 1925}%
\special{pa 1580 1940}%
\special{pa 1585 1954}%
\special{pa 1595 1984}%
\special{pa 1610 2032}%
\special{pa 1615 2049}%
\special{pa 1620 2065}%
\special{pa 1625 2083}%
\special{pa 1630 2100}%
\special{pa 1635 2118}%
\special{pa 1650 2175}%
\special{pa 1655 2195}%
\special{pa 1656 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 690 1200 690 200
% 
\special{pn 4}%
\special{pa 690 1200}%
\special{pa 690 200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 830 300 830 400 2 0 0 0
% $V'$
\put(8.3000,-4.0000){\makebox(0,0)[lb]{$V'$}}%
% LINE 3 1 3 0 Black White  
% 2 1690 1200 1690 2200
% 
\special{pn 4}%
\special{pa 1690 1200}%
\special{pa 1690 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 1400 200 2000 2200 0 4 1 0
% -log(cos(2(x-pi/4)/3))+0.5
\special{pn 20}%
\special{pn 20}%
\special{pa 868 200}%
\special{pa 870 209}%
\special{pa 872 220}%
\special{ip}%
\special{pa 878 245}%
\special{pa 880 254}%
\special{pa 883 265}%
\special{ip}%
\special{pa 889 290}%
\special{pa 890 295}%
\special{pa 894 309}%
\special{ip}%
\special{pa 901 334}%
\special{pa 905 347}%
\special{pa 907 353}%
\special{ip}%
\special{pa 915 378}%
\special{pa 915 378}%
\special{pa 922 397}%
\special{ip}%
\special{pa 931 421}%
\special{pa 939 440}%
\special{ip}%
\special{pa 949 463}%
\special{pa 955 477}%
\special{pa 957 482}%
\special{ip}%
\special{pa 969 505}%
\special{pa 975 517}%
\special{pa 978 523}%
\special{ip}%
\special{pa 991 545}%
\special{pa 1002 562}%
\special{ip}%
\special{pa 1016 583}%
\special{pa 1028 600}%
\special{ip}%
\special{pa 1044 620}%
\special{pa 1045 622}%
\special{pa 1050 628}%
\special{pa 1055 633}%
\special{pa 1057 635}%
\special{ip}%
\special{pa 1074 654}%
\special{pa 1089 669}%
\special{ip}%
\special{pa 1107 686}%
\special{pa 1110 688}%
\special{pa 1115 693}%
\special{pa 1123 699}%
\special{ip}%
\special{pa 1143 715}%
\special{pa 1150 720}%
\special{pa 1160 726}%
\special{pa 1160 726}%
\special{ip}%
\special{pa 1182 740}%
\special{pa 1190 745}%
\special{pa 1195 747}%
\special{pa 1199 750}%
\special{ip}%
\special{pa 1222 761}%
\special{pa 1230 764}%
\special{pa 1235 767}%
\special{pa 1241 769}%
\special{ip}%
\special{pa 1265 778}%
\special{pa 1265 778}%
\special{pa 1270 779}%
\special{pa 1280 783}%
\special{pa 1284 784}%
\special{ip}%
\special{pa 1309 790}%
\special{pa 1329 794}%
\special{ip}%
\special{pa 1354 798}%
\special{pa 1355 798}%
\special{pa 1360 798}%
\special{pa 1365 799}%
\special{pa 1375 799}%
\special{ip}%
\special{ip}%
\special{pa 1400 800}%
\special{pa 1420 800}%
\special{pa 1425 799}%
\special{pa 1435 799}%
\special{pa 1440 798}%
\special{pa 1445 798}%
\special{pa 1455 796}%
\special{pa 1460 796}%
\special{pa 1505 787}%
\special{pa 1510 785}%
\special{pa 1520 783}%
\special{pa 1530 779}%
\special{pa 1535 778}%
\special{pa 1550 772}%
\special{pa 1555 771}%
\special{pa 1565 767}%
\special{pa 1570 764}%
\special{pa 1585 758}%
\special{pa 1590 755}%
\special{pa 1595 753}%
\special{pa 1605 747}%
\special{pa 1610 745}%
\special{pa 1635 730}%
\special{pa 1640 726}%
\special{pa 1650 720}%
\special{pa 1660 712}%
\special{pa 1665 709}%
\special{pa 1685 693}%
\special{pa 1690 688}%
\special{pa 1700 680}%
\special{pa 1735 645}%
\special{pa 1745 633}%
\special{pa 1750 628}%
\special{pa 1755 622}%
\special{pa 1760 615}%
\special{pa 1770 603}%
\special{pa 1785 582}%
\special{pa 1790 574}%
\special{pa 1795 567}%
\special{pa 1810 543}%
\special{pa 1815 534}%
\special{pa 1820 526}%
\special{pa 1825 517}%
\special{pa 1845 477}%
\special{pa 1855 455}%
\special{pa 1870 419}%
\special{pa 1875 406}%
\special{pa 1885 378}%
\special{pa 1890 363}%
\special{pa 1895 347}%
\special{pa 1905 313}%
\special{pa 1910 295}%
\special{pa 1915 275}%
\special{pa 1920 254}%
\special{pa 1925 232}%
\special{pa 1930 209}%
\special{pa 1932 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 880 300 880 400 2 0 0 0
% $V'$
\put(8.8000,-4.0000){\makebox(0,0)[lb]{$V'$}}%
% LINE 3 1 3 0 Black White  
% 2 730 1200 730 200
% 
\special{pn 4}%
\special{pa 730 1200}%
\special{pa 730 200}%
\special{da 0.070}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 1400 2200 0 4 1 0 0 0
% -log(cos(4(x-pi/4)/7))+0.5
\special{pn 20}%
\special{pa 780 200}%
\special{pa 780 201}%
\special{pa 785 222}%
\special{pa 790 242}%
\special{pa 800 278}%
\special{pa 805 295}%
\special{pa 810 310}%
\special{pa 815 326}%
\special{pa 825 354}%
\special{pa 835 380}%
\special{pa 845 404}%
\special{pa 860 437}%
\special{pa 870 457}%
\special{pa 875 466}%
\special{pa 880 476}%
\special{pa 885 485}%
\special{pa 890 493}%
\special{pa 895 502}%
\special{pa 910 526}%
\special{pa 915 533}%
\special{pa 920 541}%
\special{pa 930 555}%
\special{pa 935 561}%
\special{pa 940 568}%
\special{pa 945 574}%
\special{pa 950 581}%
\special{pa 965 599}%
\special{pa 970 604}%
\special{pa 975 610}%
\special{pa 980 615}%
\special{pa 985 621}%
\special{pa 1005 641}%
\special{pa 1010 645}%
\special{pa 1020 655}%
\special{pa 1035 667}%
\special{pa 1040 672}%
\special{pa 1050 680}%
\special{pa 1055 683}%
\special{pa 1070 695}%
\special{pa 1080 701}%
\special{pa 1085 705}%
\special{pa 1100 714}%
\special{pa 1105 718}%
\special{pa 1115 724}%
\special{pa 1120 726}%
\special{pa 1135 735}%
\special{pa 1140 737}%
\special{pa 1145 740}%
\special{pa 1150 742}%
\special{pa 1155 745}%
\special{pa 1165 749}%
\special{pa 1170 752}%
\special{pa 1205 766}%
\special{pa 1210 767}%
\special{pa 1220 771}%
\special{pa 1225 772}%
\special{pa 1235 776}%
\special{pa 1240 777}%
\special{pa 1245 779}%
\special{pa 1255 781}%
\special{pa 1260 783}%
\special{pa 1315 794}%
\special{pa 1320 794}%
\special{pa 1330 796}%
\special{pa 1335 796}%
\special{pa 1340 797}%
\special{pa 1345 797}%
\special{pa 1350 798}%
\special{pa 1355 798}%
\special{pa 1360 799}%
\special{pa 1375 799}%
\special{pa 1380 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pn 20}%
\special{pa 1420 800}%
\special{pa 1425 799}%
\special{pa 1440 799}%
\special{pa 1445 798}%
\special{pa 1445 798}%
\special{ip}%
\special{pa 1465 796}%
\special{pa 1465 796}%
\special{pa 1470 796}%
\special{pa 1480 794}%
\special{pa 1485 794}%
\special{pa 1490 793}%
\special{ip}%
\special{pa 1509 789}%
\special{pa 1534 784}%
\special{ip}%
\special{pa 1554 779}%
\special{pa 1555 779}%
\special{pa 1560 777}%
\special{pa 1565 776}%
\special{pa 1575 772}%
\special{pa 1577 772}%
\special{ip}%
\special{pa 1596 765}%
\special{pa 1620 756}%
\special{ip}%
\special{pa 1638 748}%
\special{pa 1645 745}%
\special{pa 1650 742}%
\special{pa 1655 740}%
\special{pa 1660 737}%
\special{pa 1660 737}%
\special{ip}%
\special{pa 1678 727}%
\special{pa 1680 726}%
\special{pa 1685 724}%
\special{pa 1695 718}%
\special{pa 1700 714}%
\special{ip}%
\special{pa 1717 704}%
\special{pa 1720 701}%
\special{pa 1730 695}%
\special{pa 1737 689}%
\special{ip}%
\special{pa 1753 677}%
\special{pa 1760 672}%
\special{pa 1765 667}%
\special{pa 1772 661}%
\special{ip}%
\special{pa 1787 648}%
\special{pa 1790 645}%
\special{pa 1795 641}%
\special{pa 1805 631}%
\special{ip}%
\special{pa 1819 616}%
\special{pa 1820 615}%
\special{pa 1825 610}%
\special{pa 1830 604}%
\special{pa 1835 599}%
\special{pa 1836 597}%
\special{ip}%
\special{pa 1849 582}%
\special{pa 1850 581}%
\special{pa 1855 574}%
\special{pa 1860 568}%
\special{pa 1864 562}%
\special{ip}%
\special{pa 1876 546}%
\special{pa 1880 541}%
\special{pa 1885 533}%
\special{pa 1890 526}%
\special{pa 1891 525}%
\special{ip}%
\special{pa 1901 508}%
\special{pa 1905 502}%
\special{pa 1910 493}%
\special{pa 1914 487}%
\special{ip}%
\special{pa 1924 469}%
\special{pa 1925 466}%
\special{pa 1930 457}%
\special{pa 1935 447}%
\special{ip}%
\special{pa 1944 428}%
\special{pa 1954 406}%
\special{ip}%
\special{pa 1962 387}%
\special{pa 1965 380}%
\special{pa 1971 364}%
\special{ip}%
\special{pa 1978 345}%
\special{pa 1985 326}%
\special{pa 1987 321}%
\special{ip}%
\special{pa 1993 302}%
\special{pa 1995 295}%
\special{pa 2000 278}%
\special{ip}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 1550 200 2000 2200 0 4 1 0 1 1977516556
% -log(cos(8(x-7pi/16)/9))+1/2
\special{pn 20}%
\special{pn 20}%
\special{pa 1151 200}%
\special{pa 1154 220}%
\special{ip}%
\special{pa 1159 245}%
\special{pa 1160 254}%
\special{pa 1162 265}%
\special{ip}%
\special{pa 1167 290}%
\special{pa 1170 307}%
\special{pa 1171 310}%
\special{ip}%
\special{pa 1176 335}%
\special{pa 1180 352}%
\special{pa 1181 355}%
\special{ip}%
\special{pa 1187 380}%
\special{pa 1190 392}%
\special{pa 1192 400}%
\special{ip}%
\special{pa 1199 424}%
\special{pa 1200 427}%
\special{pa 1205 444}%
\special{ip}%
\special{pa 1213 468}%
\special{pa 1215 474}%
\special{pa 1220 487}%
\special{pa 1220 487}%
\special{ip}%
\special{pa 1229 511}%
\special{pa 1230 513}%
\special{pa 1235 526}%
\special{pa 1237 530}%
\special{ip}%
\special{pa 1247 553}%
\special{pa 1250 559}%
\special{pa 1256 572}%
\special{ip}%
\special{pa 1268 594}%
\special{pa 1275 607}%
\special{pa 1278 612}%
\special{ip}%
\special{pa 1292 634}%
\special{pa 1295 639}%
\special{pa 1300 646}%
\special{pa 1303 651}%
\special{ip}%
\special{pa 1318 671}%
\special{pa 1320 673}%
\special{pa 1325 680}%
\special{pa 1330 686}%
\special{pa 1331 687}%
\special{ip}%
\special{pa 1348 705}%
\special{pa 1363 720}%
\special{ip}%
\special{pa 1382 737}%
\special{pa 1390 743}%
\special{pa 1395 746}%
\special{pa 1398 749}%
\special{ip}%
\special{pa 1420 763}%
\special{pa 1430 769}%
\special{pa 1435 771}%
\special{pa 1437 772}%
\special{ip}%
\special{pa 1461 783}%
\special{pa 1465 784}%
\special{pa 1480 790}%
\special{ip}%
\special{pa 1504 796}%
\special{pa 1510 797}%
\special{pa 1515 797}%
\special{pa 1525 799}%
\special{ip}%
\special{pa 1550 800}%
\special{pa 1565 800}%
\special{pa 1570 799}%
\special{pa 1575 799}%
\special{pa 1585 797}%
\special{pa 1590 797}%
\special{pa 1605 794}%
\special{pa 1610 792}%
\special{pa 1620 790}%
\special{pa 1635 784}%
\special{pa 1640 783}%
\special{pa 1645 781}%
\special{pa 1650 778}%
\special{pa 1660 774}%
\special{pa 1665 771}%
\special{pa 1670 769}%
\special{pa 1690 757}%
\special{pa 1695 753}%
\special{pa 1700 750}%
\special{pa 1705 746}%
\special{pa 1710 743}%
\special{pa 1725 731}%
\special{pa 1730 726}%
\special{pa 1735 722}%
\special{pa 1760 697}%
\special{pa 1765 691}%
\special{pa 1770 686}%
\special{pa 1775 680}%
\special{pa 1780 673}%
\special{pa 1785 667}%
\special{pa 1790 660}%
\special{pa 1795 654}%
\special{pa 1800 646}%
\special{pa 1805 639}%
\special{pa 1810 631}%
\special{pa 1815 624}%
\special{pa 1820 615}%
\special{pa 1825 607}%
\special{pa 1835 589}%
\special{pa 1850 559}%
\special{pa 1865 526}%
\special{pa 1870 513}%
\special{pa 1875 501}%
\special{pa 1880 487}%
\special{pa 1885 474}%
\special{pa 1890 459}%
\special{pa 1900 427}%
\special{pa 1905 410}%
\special{pa 1910 392}%
\special{pa 1915 373}%
\special{pa 1920 352}%
\special{pa 1925 330}%
\special{pa 1930 307}%
\special{pa 1935 282}%
\special{pa 1940 254}%
\special{pa 1949 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 920 300 920 400 2 0 0 0
% $V'$
\put(9.2000,-4.0000){\makebox(0,0)[lb]{$V'$}}%
% LINE 3 1 3 0 Black White  
% 2 730 1200 730 200
% 
\special{pn 4}%
\special{pa 730 1200}%
\special{pa 730 200}%
\special{da 0.070}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 1550 2200 0 4 1 0
% -log(cos(8(x-7pi/16)/17))+0.5
\special{pn 20}%
\special{pa 797 200}%
\special{pa 800 211}%
\special{pa 805 228}%
\special{pa 810 244}%
\special{pa 820 274}%
\special{pa 825 288}%
\special{pa 835 314}%
\special{pa 850 350}%
\special{pa 860 372}%
\special{pa 875 402}%
\special{pa 895 438}%
\special{pa 920 478}%
\special{pa 945 513}%
\special{pa 950 519}%
\special{pa 955 526}%
\special{pa 975 550}%
\special{pa 980 555}%
\special{pa 985 561}%
\special{pa 990 566}%
\special{pa 995 572}%
\special{pa 1025 602}%
\special{pa 1030 606}%
\special{pa 1035 611}%
\special{pa 1040 615}%
\special{pa 1045 620}%
\special{pa 1090 656}%
\special{pa 1095 659}%
\special{pa 1100 663}%
\special{pa 1105 666}%
\special{pa 1110 670}%
\special{pa 1120 676}%
\special{pa 1125 680}%
\special{pa 1160 701}%
\special{pa 1165 703}%
\special{pa 1180 712}%
\special{pa 1185 714}%
\special{pa 1190 717}%
\special{pa 1195 719}%
\special{pa 1200 722}%
\special{pa 1210 726}%
\special{pa 1215 729}%
\special{pa 1235 737}%
\special{pa 1240 740}%
\special{pa 1260 748}%
\special{pa 1265 749}%
\special{pa 1285 757}%
\special{pa 1290 758}%
\special{pa 1300 762}%
\special{pa 1305 763}%
\special{pa 1310 765}%
\special{pa 1315 766}%
\special{pa 1320 768}%
\special{pa 1330 770}%
\special{pa 1335 772}%
\special{pa 1345 774}%
\special{pa 1350 776}%
\special{pa 1370 780}%
\special{pa 1375 782}%
\special{pa 1395 786}%
\special{pa 1400 786}%
\special{pa 1425 791}%
\special{pa 1430 791}%
\special{pa 1440 793}%
\special{pa 1445 793}%
\special{pa 1455 795}%
\special{pa 1460 795}%
\special{pa 1465 796}%
\special{pa 1470 796}%
\special{pa 1475 797}%
\special{pa 1485 797}%
\special{pa 1490 798}%
\special{pa 1495 798}%
\special{pa 1500 799}%
\special{pa 1520 799}%
\special{pa 1525 800}%
\special{pa 1550 800}%
\special{fp}%
\special{pn 20}%
\special{pa 1571 800}%
\special{pa 1575 800}%
\special{pa 1580 799}%
\special{pa 1598 799}%
\special{ip}%
\special{pa 1619 797}%
\special{pa 1625 797}%
\special{pa 1630 796}%
\special{pa 1635 796}%
\special{pa 1640 795}%
\special{pa 1645 795}%
\special{pa 1645 795}%
\special{ip}%
\special{pa 1666 792}%
\special{pa 1670 791}%
\special{pa 1675 791}%
\special{pa 1693 787}%
\special{ip}%
\special{pa 1713 784}%
\special{pa 1725 782}%
\special{pa 1730 780}%
\special{pa 1739 778}%
\special{ip}%
\special{pa 1760 773}%
\special{pa 1765 772}%
\special{pa 1770 770}%
\special{pa 1780 768}%
\special{pa 1785 766}%
\special{pa 1785 766}%
\special{ip}%
\special{pa 1806 760}%
\special{pa 1810 758}%
\special{pa 1815 757}%
\special{pa 1831 751}%
\special{ip}%
\special{pa 1851 744}%
\special{pa 1860 740}%
\special{pa 1865 737}%
\special{pa 1875 733}%
\special{ip}%
\special{pa 1894 724}%
\special{pa 1900 722}%
\special{pa 1905 719}%
\special{pa 1910 717}%
\special{pa 1915 714}%
\special{pa 1918 713}%
\special{ip}%
\special{pa 1937 702}%
\special{pa 1940 701}%
\special{pa 1960 689}%
\special{ip}%
\special{pa 1978 678}%
\special{pa 1980 676}%
\special{pa 1990 670}%
\special{pa 1995 666}%
\special{pa 2000 663}%
\special{ip}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 1700 200 2000 2200 0 4 1 0
% -log(cos(4(x-5pi/8)/3))+1/2
\special{pn 20}%
\special{pn 20}%
\special{pa 400 750}%
\special{pa 410 760}%
\special{pa 415 764}%
\special{ip}%
\special{pa 435 779}%
\special{pa 435 779}%
\special{pa 440 783}%
\special{pa 445 785}%
\special{pa 450 788}%
\special{pa 452 789}%
\special{ip}%
\special{pa 475 797}%
\special{pa 490 800}%
\special{pa 495 800}%
\special{ip}%
\special{pa 520 798}%
\special{pa 530 796}%
\special{pa 539 792}%
\special{ip}%
\special{pa 562 782}%
\special{pa 565 779}%
\special{pa 570 776}%
\special{pa 575 772}%
\special{pa 578 770}%
\special{ip}%
\special{pa 597 753}%
\special{pa 605 745}%
\special{pa 610 738}%
\special{ip}%
\special{pa 626 719}%
\special{pa 630 712}%
\special{pa 635 705}%
\special{pa 637 702}%
\special{ip}%
\special{pa 650 680}%
\special{pa 650 680}%
\special{pa 659 662}%
\special{ip}%
\special{pa 670 640}%
\special{pa 675 628}%
\special{pa 678 621}%
\special{ip}%
\special{pa 687 598}%
\special{pa 690 589}%
\special{pa 693 579}%
\special{ip}%
\special{pa 701 555}%
\special{pa 705 543}%
\special{pa 707 536}%
\special{ip}%
\special{pa 714 512}%
\special{pa 715 507}%
\special{pa 719 492}%
\special{ip}%
\special{pa 725 468}%
\special{pa 725 466}%
\special{pa 729 448}%
\special{ip}%
\special{pa 734 424}%
\special{pa 735 419}%
\special{pa 738 404}%
\special{ip}%
\special{pa 742 379}%
\special{pa 745 363}%
\special{pa 746 359}%
\special{ip}%
\special{pa 749 335}%
\special{pa 750 330}%
\special{pa 752 315}%
\special{ip}%
\special{pa 756 290}%
\special{pa 758 270}%
\special{ip}%
\special{pa 761 245}%
\special{pa 763 225}%
\special{ip}%
\special{pa 766 200}%
\special{pa 766 200}%
\special{ip}%
\special{pn 20}%
\special{pa 1434 200}%
\special{pa 1436 221}%
\special{ip}%
\special{pa 1439 246}%
\special{pa 1440 254}%
\special{pa 1442 267}%
\special{ip}%
\special{pa 1445 292}%
\special{pa 1445 295}%
\special{pa 1448 313}%
\special{ip}%
\special{pa 1451 339}%
\special{pa 1454 359}%
\special{ip}%
\special{pa 1459 385}%
\special{pa 1460 392}%
\special{pa 1462 405}%
\special{ip}%
\special{pa 1467 430}%
\special{pa 1470 443}%
\special{pa 1472 451}%
\special{ip}%
\special{pa 1477 476}%
\special{pa 1480 487}%
\special{pa 1482 496}%
\special{ip}%
\special{pa 1489 521}%
\special{pa 1490 526}%
\special{pa 1494 541}%
\special{ip}%
\special{pa 1502 565}%
\special{pa 1509 585}%
\special{ip}%
\special{pa 1518 609}%
\special{pa 1520 615}%
\special{pa 1525 628}%
\special{pa 1525 629}%
\special{ip}%
\special{pa 1536 652}%
\special{pa 1545 671}%
\special{ip}%
\special{pa 1558 693}%
\special{pa 1560 697}%
\special{pa 1565 705}%
\special{pa 1569 711}%
\special{ip}%
\special{pa 1584 732}%
\special{pa 1585 733}%
\special{pa 1595 745}%
\special{pa 1597 747}%
\special{ip}%
\special{pa 1616 765}%
\special{pa 1620 769}%
\special{pa 1625 772}%
\special{pa 1630 776}%
\special{pa 1633 778}%
\special{ip}%
\special{pa 1655 790}%
\special{pa 1670 796}%
\special{pa 1674 797}%
\special{ip}%
\special{ip}%
\special{pa 1700 800}%
\special{pa 1710 800}%
\special{pa 1730 796}%
\special{pa 1750 788}%
\special{pa 1755 785}%
\special{pa 1760 783}%
\special{pa 1765 779}%
\special{pa 1770 776}%
\special{pa 1775 772}%
\special{pa 1780 769}%
\special{pa 1785 764}%
\special{pa 1790 760}%
\special{pa 1805 745}%
\special{pa 1815 733}%
\special{pa 1820 726}%
\special{pa 1825 720}%
\special{pa 1830 712}%
\special{pa 1835 705}%
\special{pa 1840 697}%
\special{pa 1845 688}%
\special{pa 1850 680}%
\special{pa 1865 650}%
\special{pa 1875 628}%
\special{pa 1880 615}%
\special{pa 1885 603}%
\special{pa 1890 589}%
\special{pa 1900 559}%
\special{pa 1905 543}%
\special{pa 1910 526}%
\special{pa 1915 507}%
\special{pa 1920 487}%
\special{pa 1925 466}%
\special{pa 1930 443}%
\special{pa 1935 419}%
\special{pa 1940 392}%
\special{pa 1945 363}%
\special{pa 1950 330}%
\special{pa 1955 295}%
\special{pa 1960 254}%
\special{pa 1966 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 920 300 920 400 2 0 0 0
% $V'$
\put(9.2000,-4.0000){\makebox(0,0)[lb]{$V'$}}%
% LINE 3 1 3 0 Black White  
% 2 730 1200 730 200
% 
\special{pn 4}%
\special{pa 730 1200}%
\special{pa 730 200}%
\special{da 0.070}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 1700 2200 0 4 1 0
% -log(cos(2(x-5pi/8)/5))+0.5
\special{pn 20}%
\special{pa 814 200}%
\special{pa 815 204}%
\special{pa 830 246}%
\special{pa 835 259}%
\special{pa 850 295}%
\special{pa 860 317}%
\special{pa 875 347}%
\special{pa 880 356}%
\special{pa 885 366}%
\special{pa 890 375}%
\special{pa 895 383}%
\special{pa 900 392}%
\special{pa 920 424}%
\special{pa 925 431}%
\special{pa 930 439}%
\special{pa 945 460}%
\special{pa 950 466}%
\special{pa 955 473}%
\special{pa 965 485}%
\special{pa 970 492}%
\special{pa 975 497}%
\special{pa 990 515}%
\special{pa 995 520}%
\special{pa 1000 526}%
\special{pa 1035 561}%
\special{pa 1040 565}%
\special{pa 1045 570}%
\special{pa 1050 574}%
\special{pa 1055 579}%
\special{pa 1065 587}%
\special{pa 1070 592}%
\special{pa 1095 612}%
\special{pa 1100 615}%
\special{pa 1110 623}%
\special{pa 1115 626}%
\special{pa 1120 630}%
\special{pa 1125 633}%
\special{pa 1130 637}%
\special{pa 1135 640}%
\special{pa 1140 644}%
\special{pa 1200 680}%
\special{pa 1205 682}%
\special{pa 1215 688}%
\special{pa 1220 690}%
\special{pa 1225 693}%
\special{pa 1230 695}%
\special{pa 1235 698}%
\special{pa 1245 702}%
\special{pa 1250 705}%
\special{pa 1260 709}%
\special{pa 1265 712}%
\special{pa 1330 738}%
\special{pa 1335 739}%
\special{pa 1350 745}%
\special{pa 1355 746}%
\special{pa 1360 748}%
\special{pa 1365 749}%
\special{pa 1375 753}%
\special{pa 1380 754}%
\special{pa 1385 756}%
\special{pa 1390 757}%
\special{pa 1395 759}%
\special{pa 1405 761}%
\special{pa 1410 763}%
\special{pa 1420 765}%
\special{pa 1425 767}%
\special{pa 1450 772}%
\special{pa 1455 774}%
\special{pa 1500 783}%
\special{pa 1505 783}%
\special{pa 1525 787}%
\special{pa 1530 787}%
\special{pa 1545 790}%
\special{pa 1550 790}%
\special{pa 1560 792}%
\special{pa 1565 792}%
\special{pa 1570 793}%
\special{pa 1575 793}%
\special{pa 1580 794}%
\special{pa 1585 794}%
\special{pa 1590 795}%
\special{pa 1595 795}%
\special{pa 1600 796}%
\special{pa 1605 796}%
\special{pa 1610 797}%
\special{pa 1620 797}%
\special{pa 1625 798}%
\special{pa 1640 798}%
\special{pa 1645 799}%
\special{pa 1665 799}%
\special{pa 1670 800}%
\special{pa 1700 800}%
\special{fp}%
\special{pn 20}%
\special{pa 1723 800}%
\special{pa 1730 800}%
\special{pa 1735 799}%
\special{pa 1751 799}%
\special{ip}%
\special{pa 1773 798}%
\special{pa 1775 798}%
\special{pa 1780 797}%
\special{pa 1790 797}%
\special{pa 1795 796}%
\special{pa 1800 796}%
\special{pa 1801 796}%
\special{ip}%
\special{pa 1823 793}%
\special{pa 1825 793}%
\special{pa 1830 793}%
\special{pa 1835 792}%
\special{pa 1840 792}%
\special{pa 1850 790}%
\special{pa 1851 790}%
\special{ip}%
\special{pa 1874 787}%
\special{pa 1875 787}%
\special{pa 1895 783}%
\special{pa 1900 783}%
\special{pa 1901 783}%
\special{ip}%
\special{pa 1923 778}%
\special{pa 1945 774}%
\special{pa 1950 772}%
\special{pa 1951 772}%
\special{ip}%
\special{pa 1973 767}%
\special{pa 1975 767}%
\special{pa 1980 765}%
\special{pa 1990 763}%
\special{pa 1995 761}%
\special{pa 2000 760}%
\special{ip}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 1000 2200 0 4 1 0 0 0
% log(cos(2(x+pi/4)/3))-0.5
\special{pn 20}%
\special{pa 468 2200}%
\special{pa 470 2191}%
\special{pa 475 2168}%
\special{pa 480 2146}%
\special{pa 485 2125}%
\special{pa 490 2105}%
\special{pa 495 2087}%
\special{pa 505 2053}%
\special{pa 510 2037}%
\special{pa 515 2022}%
\special{pa 525 1994}%
\special{pa 530 1981}%
\special{pa 545 1945}%
\special{pa 555 1923}%
\special{pa 575 1883}%
\special{pa 580 1874}%
\special{pa 585 1866}%
\special{pa 590 1857}%
\special{pa 605 1833}%
\special{pa 610 1826}%
\special{pa 615 1818}%
\special{pa 630 1797}%
\special{pa 640 1785}%
\special{pa 645 1778}%
\special{pa 650 1772}%
\special{pa 655 1767}%
\special{pa 665 1755}%
\special{pa 700 1720}%
\special{pa 710 1712}%
\special{pa 715 1707}%
\special{pa 735 1691}%
\special{pa 740 1688}%
\special{pa 750 1680}%
\special{pa 760 1674}%
\special{pa 765 1670}%
\special{pa 790 1655}%
\special{pa 795 1653}%
\special{pa 805 1647}%
\special{pa 810 1645}%
\special{pa 815 1642}%
\special{pa 830 1636}%
\special{pa 835 1633}%
\special{pa 845 1629}%
\special{pa 850 1628}%
\special{pa 865 1622}%
\special{pa 870 1621}%
\special{pa 880 1617}%
\special{pa 890 1615}%
\special{pa 895 1613}%
\special{pa 940 1604}%
\special{pa 945 1604}%
\special{pa 955 1602}%
\special{pa 960 1602}%
\special{pa 965 1601}%
\special{pa 975 1601}%
\special{pa 980 1600}%
\special{pa 1000 1600}%
\special{fp}%
\special{pn 20}%
\special{pa 1020 1600}%
\special{pa 1025 1601}%
\special{pa 1035 1601}%
\special{pa 1040 1602}%
\special{pa 1045 1602}%
\special{pa 1046 1602}%
\special{ip}%
\special{pa 1066 1605}%
\special{pa 1091 1610}%
\special{ip}%
\special{pa 1111 1615}%
\special{pa 1120 1617}%
\special{pa 1130 1621}%
\special{pa 1135 1622}%
\special{pa 1135 1622}%
\special{ip}%
\special{pa 1154 1629}%
\special{pa 1155 1629}%
\special{pa 1165 1633}%
\special{pa 1170 1636}%
\special{pa 1178 1639}%
\special{ip}%
\special{pa 1196 1648}%
\special{pa 1205 1653}%
\special{pa 1210 1655}%
\special{pa 1218 1660}%
\special{ip}%
\special{pa 1236 1671}%
\special{pa 1240 1674}%
\special{pa 1250 1680}%
\special{pa 1257 1685}%
\special{ip}%
\special{pa 1273 1698}%
\special{pa 1285 1707}%
\special{pa 1290 1712}%
\special{pa 1293 1714}%
\special{ip}%
\special{pa 1308 1728}%
\special{pa 1326 1746}%
\special{ip}%
\special{pa 1340 1761}%
\special{pa 1345 1767}%
\special{pa 1350 1772}%
\special{pa 1355 1778}%
\special{pa 1356 1780}%
\special{ip}%
\special{pa 1369 1796}%
\special{pa 1370 1797}%
\special{pa 1384 1817}%
\special{ip}%
\special{pa 1395 1834}%
\special{pa 1409 1855}%
\special{ip}%
\special{pa 1419 1873}%
\special{pa 1420 1874}%
\special{pa 1425 1883}%
\special{pa 1431 1895}%
\special{ip}%
\special{pa 1440 1914}%
\special{pa 1445 1923}%
\special{pa 1451 1937}%
\special{ip}%
\special{pa 1459 1956}%
\special{pa 1469 1979}%
\special{ip}%
\special{pa 1477 1998}%
\special{pa 1485 2022}%
\special{pa 1485 2022}%
\special{ip}%
\special{pa 1491 2042}%
\special{pa 1495 2053}%
\special{pa 1499 2066}%
\special{ip}%
\special{pa 1505 2086}%
\special{pa 1505 2087}%
\special{pa 1510 2105}%
\special{pa 1511 2110}%
\special{ip}%
\special{pa 1516 2130}%
\special{pa 1520 2146}%
\special{pa 1522 2155}%
\special{ip}%
\special{pa 1527 2175}%
\special{pa 1530 2191}%
\special{pa 1532 2200}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1380 2080 1380 2180 2 0 0 0
% $V'$
\put(13.8000,-21.8000){\makebox(0,0)[lb]{$V'$}}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 1000 200 2000 2200 0 4 1 0 0 0
% log(cos(4(x+pi/4)/7))-0.5
\special{pn 20}%
\special{pn 20}%
\special{pa 400 2122}%
\special{pa 405 2105}%
\special{pa 406 2103}%
\special{ip}%
\special{pa 413 2079}%
\special{pa 415 2074}%
\special{pa 420 2060}%
\special{ip}%
\special{pa 429 2036}%
\special{pa 435 2020}%
\special{pa 436 2018}%
\special{ip}%
\special{pa 446 1994}%
\special{pa 454 1976}%
\special{ip}%
\special{pa 465 1953}%
\special{pa 470 1943}%
\special{pa 474 1936}%
\special{ip}%
\special{pa 486 1913}%
\special{pa 490 1907}%
\special{pa 495 1898}%
\special{pa 496 1896}%
\special{ip}%
\special{pa 509 1875}%
\special{pa 510 1874}%
\special{pa 515 1867}%
\special{pa 520 1859}%
\special{pa 521 1858}%
\special{ip}%
\special{pa 536 1838}%
\special{pa 540 1832}%
\special{pa 545 1826}%
\special{pa 548 1822}%
\special{ip}%
\special{pa 564 1803}%
\special{pa 565 1801}%
\special{pa 570 1796}%
\special{pa 575 1790}%
\special{pa 577 1788}%
\special{ip}%
\special{pa 595 1769}%
\special{pa 605 1759}%
\special{pa 609 1756}%
\special{ip}%
\special{pa 628 1739}%
\special{pa 635 1733}%
\special{pa 640 1728}%
\special{pa 643 1726}%
\special{ip}%
\special{pa 663 1711}%
\special{pa 670 1705}%
\special{pa 679 1699}%
\special{ip}%
\special{pa 700 1686}%
\special{pa 705 1682}%
\special{pa 715 1676}%
\special{pa 717 1675}%
\special{ip}%
\special{pa 740 1663}%
\special{pa 740 1663}%
\special{pa 745 1660}%
\special{pa 750 1658}%
\special{pa 755 1655}%
\special{pa 757 1654}%
\special{ip}%
\special{pa 780 1644}%
\special{pa 799 1636}%
\special{ip}%
\special{pa 823 1628}%
\special{pa 825 1628}%
\special{pa 835 1624}%
\special{pa 840 1623}%
\special{pa 842 1622}%
\special{ip}%
\special{pa 866 1616}%
\special{pa 886 1612}%
\special{ip}%
\special{pa 910 1607}%
\special{pa 915 1606}%
\special{pa 920 1606}%
\special{pa 930 1604}%
\special{pa 930 1604}%
\special{ip}%
\special{pa 955 1602}%
\special{pa 955 1602}%
\special{pa 960 1601}%
\special{pa 975 1601}%
\special{ip}%
\special{pa 1000 1600}%
\special{pa 1000 1600}%
\special{ip}%
\special{pa 1000 1600}%
\special{pa 1020 1600}%
\special{pa 1025 1601}%
\special{pa 1040 1601}%
\special{pa 1045 1602}%
\special{pa 1050 1602}%
\special{pa 1055 1603}%
\special{pa 1060 1603}%
\special{pa 1065 1604}%
\special{pa 1070 1604}%
\special{pa 1080 1606}%
\special{pa 1085 1606}%
\special{pa 1140 1617}%
\special{pa 1145 1619}%
\special{pa 1155 1621}%
\special{pa 1160 1623}%
\special{pa 1165 1624}%
\special{pa 1175 1628}%
\special{pa 1180 1629}%
\special{pa 1190 1633}%
\special{pa 1195 1634}%
\special{pa 1230 1648}%
\special{pa 1235 1651}%
\special{pa 1245 1655}%
\special{pa 1250 1658}%
\special{pa 1255 1660}%
\special{pa 1260 1663}%
\special{pa 1265 1665}%
\special{pa 1280 1674}%
\special{pa 1285 1676}%
\special{pa 1295 1682}%
\special{pa 1300 1686}%
\special{pa 1315 1695}%
\special{pa 1320 1699}%
\special{pa 1330 1705}%
\special{pa 1345 1717}%
\special{pa 1350 1720}%
\special{pa 1360 1728}%
\special{pa 1365 1733}%
\special{pa 1380 1745}%
\special{pa 1390 1755}%
\special{pa 1395 1759}%
\special{pa 1415 1779}%
\special{pa 1420 1785}%
\special{pa 1425 1790}%
\special{pa 1430 1796}%
\special{pa 1435 1801}%
\special{pa 1450 1819}%
\special{pa 1455 1826}%
\special{pa 1460 1832}%
\special{pa 1465 1839}%
\special{pa 1470 1845}%
\special{pa 1480 1859}%
\special{pa 1485 1867}%
\special{pa 1490 1874}%
\special{pa 1505 1898}%
\special{pa 1510 1907}%
\special{pa 1515 1915}%
\special{pa 1520 1924}%
\special{pa 1525 1934}%
\special{pa 1530 1943}%
\special{pa 1540 1963}%
\special{pa 1555 1996}%
\special{pa 1565 2020}%
\special{pa 1575 2046}%
\special{pa 1585 2074}%
\special{pa 1590 2090}%
\special{pa 1595 2105}%
\special{pa 1600 2122}%
\special{pa 1610 2158}%
\special{pa 1615 2178}%
\special{pa 1620 2199}%
\special{pa 1620 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 4 1660 1200 1660 2200 1660 2200 1660 2200
% 
\special{pn 4}%
\special{pa 1660 1200}%
\special{pa 1660 2200}%
\special{da 0.070}%
\special{pa 1660 2200}%
\special{pa 1660 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 850 2200 0 4 1 0
% log(cos(8(x+7pi/16)/9))-1/2
\special{pn 20}%
\special{pa 451 2200}%
\special{pa 460 2146}%
\special{pa 465 2118}%
\special{pa 470 2093}%
\special{pa 475 2070}%
\special{pa 480 2048}%
\special{pa 485 2027}%
\special{pa 490 2008}%
\special{pa 495 1990}%
\special{pa 500 1973}%
\special{pa 510 1941}%
\special{pa 515 1926}%
\special{pa 520 1913}%
\special{pa 525 1899}%
\special{pa 530 1887}%
\special{pa 535 1874}%
\special{pa 550 1841}%
\special{pa 565 1811}%
\special{pa 575 1793}%
\special{pa 580 1785}%
\special{pa 585 1776}%
\special{pa 590 1769}%
\special{pa 595 1761}%
\special{pa 600 1754}%
\special{pa 605 1746}%
\special{pa 610 1740}%
\special{pa 615 1733}%
\special{pa 620 1727}%
\special{pa 625 1720}%
\special{pa 630 1714}%
\special{pa 635 1709}%
\special{pa 640 1703}%
\special{pa 665 1678}%
\special{pa 670 1674}%
\special{pa 675 1669}%
\special{pa 690 1657}%
\special{pa 695 1654}%
\special{pa 700 1650}%
\special{pa 705 1647}%
\special{pa 710 1643}%
\special{pa 730 1631}%
\special{pa 735 1629}%
\special{pa 740 1626}%
\special{pa 750 1622}%
\special{pa 755 1619}%
\special{pa 760 1617}%
\special{pa 765 1616}%
\special{pa 780 1610}%
\special{pa 790 1608}%
\special{pa 795 1606}%
\special{pa 810 1603}%
\special{pa 815 1603}%
\special{pa 825 1601}%
\special{pa 830 1601}%
\special{pa 835 1600}%
\special{pa 850 1600}%
\special{fp}%
\special{pn 20}%
\special{pa 870 1601}%
\special{pa 875 1601}%
\special{pa 885 1603}%
\special{pa 890 1603}%
\special{pa 896 1604}%
\special{ip}%
\special{pa 915 1609}%
\special{pa 920 1610}%
\special{pa 935 1616}%
\special{pa 939 1617}%
\special{ip}%
\special{pa 958 1625}%
\special{pa 960 1626}%
\special{pa 965 1629}%
\special{pa 970 1631}%
\special{pa 980 1637}%
\special{ip}%
\special{pa 997 1648}%
\special{pa 1000 1650}%
\special{pa 1005 1654}%
\special{pa 1010 1657}%
\special{pa 1018 1663}%
\special{ip}%
\special{pa 1033 1677}%
\special{pa 1035 1678}%
\special{pa 1052 1695}%
\special{ip}%
\special{pa 1066 1710}%
\special{pa 1070 1714}%
\special{pa 1075 1720}%
\special{pa 1080 1727}%
\special{pa 1082 1729}%
\special{ip}%
\special{pa 1094 1745}%
\special{pa 1095 1746}%
\special{pa 1100 1754}%
\special{pa 1105 1761}%
\special{pa 1108 1766}%
\special{ip}%
\special{pa 1119 1784}%
\special{pa 1120 1785}%
\special{pa 1125 1793}%
\special{pa 1132 1806}%
\special{ip}%
\special{pa 1141 1824}%
\special{pa 1150 1841}%
\special{pa 1153 1847}%
\special{ip}%
\special{pa 1161 1865}%
\special{pa 1165 1874}%
\special{pa 1170 1887}%
\special{pa 1171 1889}%
\special{ip}%
\special{pa 1178 1908}%
\special{pa 1180 1913}%
\special{pa 1185 1926}%
\special{pa 1187 1932}%
\special{ip}%
\special{pa 1193 1951}%
\special{pa 1200 1973}%
\special{pa 1201 1976}%
\special{ip}%
\special{pa 1206 1995}%
\special{pa 1210 2008}%
\special{pa 1213 2020}%
\special{ip}%
\special{pa 1218 2040}%
\special{pa 1220 2048}%
\special{pa 1224 2065}%
\special{ip}%
\special{pa 1228 2085}%
\special{pa 1230 2093}%
\special{pa 1233 2110}%
\special{ip}%
\special{pa 1237 2130}%
\special{pa 1240 2146}%
\special{pa 1241 2155}%
\special{ip}%
\special{pa 1245 2175}%
\special{pa 1249 2200}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1340 2080 1340 2180 2 0 0 0
% $V'$
\put(13.4000,-21.8000){\makebox(0,0)[lb]{$V'$}}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 850 200 2000 2200 0 4 1 0
% log(cos(8(x+7pi/16)/17))-0.5
\special{pn 20}%
\special{pn 20}%
\special{pa 400 1737}%
\special{pa 405 1734}%
\special{pa 410 1730}%
\special{pa 418 1725}%
\special{ip}%
\special{pa 440 1711}%
\special{pa 458 1700}%
\special{ip}%
\special{pa 482 1687}%
\special{pa 485 1686}%
\special{pa 490 1683}%
\special{pa 495 1681}%
\special{pa 500 1678}%
\special{pa 501 1678}%
\special{ip}%
\special{pa 525 1667}%
\special{pa 535 1663}%
\special{pa 540 1660}%
\special{pa 544 1658}%
\special{ip}%
\special{pa 569 1649}%
\special{pa 585 1643}%
\special{pa 589 1642}%
\special{ip}%
\special{pa 615 1634}%
\special{pa 615 1634}%
\special{pa 620 1632}%
\special{pa 630 1630}%
\special{pa 635 1628}%
\special{ip}%
\special{pa 661 1622}%
\special{pa 670 1620}%
\special{pa 675 1618}%
\special{pa 681 1617}%
\special{ip}%
\special{pa 707 1613}%
\special{pa 725 1609}%
\special{pa 728 1609}%
\special{ip}%
\special{pa 755 1605}%
\special{pa 755 1605}%
\special{pa 760 1605}%
\special{pa 765 1604}%
\special{pa 770 1604}%
\special{pa 775 1603}%
\special{pa 776 1603}%
\special{ip}%
\special{pa 802 1601}%
\special{pa 820 1601}%
\special{pa 823 1600}%
\special{ip}%
\special{pa 850 1600}%
\special{pa 875 1600}%
\special{pa 880 1601}%
\special{pa 900 1601}%
\special{pa 905 1602}%
\special{pa 910 1602}%
\special{pa 915 1603}%
\special{pa 925 1603}%
\special{pa 930 1604}%
\special{pa 935 1604}%
\special{pa 940 1605}%
\special{pa 945 1605}%
\special{pa 955 1607}%
\special{pa 960 1607}%
\special{pa 970 1609}%
\special{pa 975 1609}%
\special{pa 1000 1614}%
\special{pa 1005 1614}%
\special{pa 1025 1618}%
\special{pa 1030 1620}%
\special{pa 1050 1624}%
\special{pa 1055 1626}%
\special{pa 1065 1628}%
\special{pa 1070 1630}%
\special{pa 1080 1632}%
\special{pa 1085 1634}%
\special{pa 1090 1635}%
\special{pa 1095 1637}%
\special{pa 1100 1638}%
\special{pa 1110 1642}%
\special{pa 1115 1643}%
\special{pa 1135 1651}%
\special{pa 1140 1652}%
\special{pa 1160 1660}%
\special{pa 1165 1663}%
\special{pa 1185 1671}%
\special{pa 1190 1674}%
\special{pa 1200 1678}%
\special{pa 1205 1681}%
\special{pa 1210 1683}%
\special{pa 1215 1686}%
\special{pa 1220 1688}%
\special{pa 1235 1697}%
\special{pa 1240 1699}%
\special{pa 1275 1720}%
\special{pa 1280 1724}%
\special{pa 1290 1730}%
\special{pa 1295 1734}%
\special{pa 1300 1737}%
\special{pa 1305 1741}%
\special{pa 1310 1744}%
\special{pa 1355 1780}%
\special{pa 1360 1785}%
\special{pa 1365 1789}%
\special{pa 1370 1794}%
\special{pa 1375 1798}%
\special{pa 1405 1828}%
\special{pa 1410 1834}%
\special{pa 1415 1839}%
\special{pa 1420 1845}%
\special{pa 1425 1850}%
\special{pa 1445 1874}%
\special{pa 1450 1881}%
\special{pa 1455 1887}%
\special{pa 1480 1922}%
\special{pa 1505 1962}%
\special{pa 1525 1998}%
\special{pa 1540 2028}%
\special{pa 1550 2050}%
\special{pa 1565 2086}%
\special{pa 1575 2112}%
\special{pa 1580 2126}%
\special{pa 1590 2156}%
\special{pa 1595 2172}%
\special{pa 1600 2189}%
\special{pa 1603 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 4 1660 1200 1660 2200 1660 2200 1660 2200
% 
\special{pn 4}%
\special{pa 1660 1200}%
\special{pa 1660 2200}%
\special{da 0.070}%
\special{pa 1660 2200}%
\special{pa 1660 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 700 2200 0 4 1 0
% log(cos(4(x+5pi/8)/3))-0.5
\special{pn 20}%
\special{pa 434 2200}%
\special{pa 440 2146}%
\special{pa 445 2105}%
\special{pa 450 2070}%
\special{pa 455 2037}%
\special{pa 460 2008}%
\special{pa 465 1981}%
\special{pa 470 1957}%
\special{pa 475 1934}%
\special{pa 480 1913}%
\special{pa 485 1893}%
\special{pa 490 1874}%
\special{pa 495 1857}%
\special{pa 500 1841}%
\special{pa 510 1811}%
\special{pa 515 1797}%
\special{pa 520 1785}%
\special{pa 525 1772}%
\special{pa 535 1750}%
\special{pa 550 1720}%
\special{pa 555 1712}%
\special{pa 560 1703}%
\special{pa 565 1695}%
\special{pa 570 1688}%
\special{pa 575 1680}%
\special{pa 580 1674}%
\special{pa 585 1667}%
\special{pa 595 1655}%
\special{pa 610 1640}%
\special{pa 615 1636}%
\special{pa 620 1631}%
\special{pa 625 1628}%
\special{pa 630 1624}%
\special{pa 635 1621}%
\special{pa 640 1617}%
\special{pa 645 1615}%
\special{pa 650 1612}%
\special{pa 670 1604}%
\special{pa 690 1600}%
\special{pa 700 1600}%
\special{fp}%
\special{pn 20}%
\special{pa 720 1602}%
\special{pa 730 1604}%
\special{pa 745 1610}%
\special{ip}%
\special{pa 763 1620}%
\special{pa 765 1621}%
\special{pa 770 1624}%
\special{pa 775 1628}%
\special{pa 780 1631}%
\special{pa 784 1635}%
\special{ip}%
\special{pa 799 1649}%
\special{pa 805 1655}%
\special{pa 815 1667}%
\special{pa 816 1668}%
\special{ip}%
\special{pa 828 1685}%
\special{pa 830 1688}%
\special{pa 835 1695}%
\special{pa 840 1703}%
\special{pa 842 1707}%
\special{ip}%
\special{pa 852 1725}%
\special{pa 864 1748}%
\special{ip}%
\special{pa 873 1767}%
\special{pa 875 1772}%
\special{pa 880 1785}%
\special{pa 882 1791}%
\special{ip}%
\special{pa 890 1810}%
\special{pa 890 1811}%
\special{pa 898 1835}%
\special{ip}%
\special{pa 904 1854}%
\special{pa 905 1857}%
\special{pa 910 1874}%
\special{pa 911 1879}%
\special{ip}%
\special{pa 917 1899}%
\special{pa 920 1913}%
\special{pa 923 1924}%
\special{ip}%
\special{pa 927 1944}%
\special{pa 930 1957}%
\special{pa 933 1970}%
\special{ip}%
\special{pa 937 1990}%
\special{pa 940 2008}%
\special{pa 941 2015}%
\special{ip}%
\special{pa 945 2036}%
\special{pa 945 2037}%
\special{pa 949 2061}%
\special{ip}%
\special{pa 952 2082}%
\special{pa 955 2105}%
\special{pa 955 2108}%
\special{ip}%
\special{pa 958 2128}%
\special{pa 960 2146}%
\special{pa 961 2154}%
\special{ip}%
\special{pa 963 2174}%
\special{pa 966 2200}%
\special{ip}%
\special{pn 20}%
\special{pa 1636 2180}%
\special{pa 1639 2155}%
\special{ip}%
\special{pa 1641 2135}%
\special{pa 1644 2110}%
\special{ip}%
\special{pa 1647 2090}%
\special{pa 1650 2070}%
\special{pa 1651 2065}%
\special{ip}%
\special{pa 1654 2046}%
\special{pa 1655 2037}%
\special{pa 1658 2021}%
\special{ip}%
\special{pa 1661 2001}%
\special{pa 1665 1981}%
\special{pa 1666 1976}%
\special{ip}%
\special{pa 1670 1957}%
\special{pa 1675 1934}%
\special{pa 1675 1932}%
\special{ip}%
\special{pa 1680 1913}%
\special{pa 1685 1893}%
\special{pa 1686 1888}%
\special{ip}%
\special{pa 1691 1869}%
\special{pa 1695 1857}%
\special{pa 1699 1845}%
\special{ip}%
\special{pa 1705 1826}%
\special{pa 1710 1811}%
\special{pa 1713 1802}%
\special{ip}%
\special{pa 1721 1783}%
\special{pa 1725 1772}%
\special{pa 1730 1760}%
\special{ip}%
\special{pa 1739 1742}%
\special{pa 1750 1720}%
\special{pa 1750 1720}%
\special{ip}%
\special{pa 1760 1702}%
\special{pa 1765 1695}%
\special{pa 1770 1688}%
\special{pa 1774 1681}%
\special{ip}%
\special{pa 1786 1665}%
\special{pa 1795 1655}%
\special{pa 1803 1647}%
\special{ip}%
\special{pa 1818 1633}%
\special{pa 1820 1631}%
\special{pa 1825 1628}%
\special{pa 1830 1624}%
\special{pa 1835 1621}%
\special{pa 1838 1618}%
\special{ip}%
\special{pa 1856 1610}%
\special{pa 1870 1604}%
\special{pa 1880 1602}%
\special{ip}%
\special{pa 1900 1600}%
\special{pa 1910 1600}%
\special{pa 1925 1603}%
\special{ip}%
\special{pa 1943 1609}%
\special{pa 1950 1612}%
\special{pa 1955 1615}%
\special{pa 1960 1617}%
\special{pa 1965 1621}%
\special{pa 1965 1621}%
\special{ip}%
\special{pa 1982 1633}%
\special{pa 1985 1636}%
\special{pa 1990 1640}%
\special{pa 2000 1650}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1340 2080 1340 2180 2 0 0 0
% $V'$
\put(13.4000,-21.8000){\makebox(0,0)[lb]{$V'$}}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 700 200 2000 2200 0 4 1 0
% log(cos(2(x+5pi/8)/5))-0.5
\special{pn 20}%
\special{pn 20}%
\special{pa 400 1640}%
\special{pa 405 1639}%
\special{pa 410 1637}%
\special{pa 420 1635}%
\special{pa 422 1634}%
\special{ip}%
\special{pa 449 1628}%
\special{pa 450 1628}%
\special{pa 455 1626}%
\special{pa 471 1623}%
\special{ip}%
\special{pa 499 1617}%
\special{pa 500 1617}%
\special{pa 505 1617}%
\special{pa 521 1614}%
\special{ip}%
\special{pa 549 1610}%
\special{pa 550 1610}%
\special{pa 560 1608}%
\special{pa 565 1608}%
\special{pa 570 1607}%
\special{pa 571 1607}%
\special{ip}%
\special{pa 599 1604}%
\special{pa 600 1604}%
\special{pa 605 1604}%
\special{pa 610 1603}%
\special{pa 620 1603}%
\special{pa 621 1603}%
\special{ip}%
\special{pa 649 1601}%
\special{pa 665 1601}%
\special{pa 670 1600}%
\special{pa 672 1600}%
\special{ip}%
\special{pa 700 1600}%
\special{pa 730 1600}%
\special{pa 735 1601}%
\special{pa 755 1601}%
\special{pa 760 1602}%
\special{pa 775 1602}%
\special{pa 780 1603}%
\special{pa 790 1603}%
\special{pa 795 1604}%
\special{pa 800 1604}%
\special{pa 805 1605}%
\special{pa 810 1605}%
\special{pa 815 1606}%
\special{pa 820 1606}%
\special{pa 825 1607}%
\special{pa 830 1607}%
\special{pa 835 1608}%
\special{pa 840 1608}%
\special{pa 850 1610}%
\special{pa 855 1610}%
\special{pa 870 1613}%
\special{pa 875 1613}%
\special{pa 895 1617}%
\special{pa 900 1617}%
\special{pa 945 1626}%
\special{pa 950 1628}%
\special{pa 975 1633}%
\special{pa 980 1635}%
\special{pa 990 1637}%
\special{pa 995 1639}%
\special{pa 1005 1641}%
\special{pa 1010 1643}%
\special{pa 1015 1644}%
\special{pa 1020 1646}%
\special{pa 1025 1647}%
\special{pa 1035 1651}%
\special{pa 1040 1652}%
\special{pa 1045 1654}%
\special{pa 1050 1655}%
\special{pa 1065 1661}%
\special{pa 1070 1662}%
\special{pa 1135 1688}%
\special{pa 1140 1691}%
\special{pa 1150 1695}%
\special{pa 1155 1698}%
\special{pa 1165 1702}%
\special{pa 1170 1705}%
\special{pa 1175 1707}%
\special{pa 1180 1710}%
\special{pa 1185 1712}%
\special{pa 1195 1718}%
\special{pa 1200 1720}%
\special{pa 1260 1756}%
\special{pa 1265 1760}%
\special{pa 1270 1763}%
\special{pa 1275 1767}%
\special{pa 1280 1770}%
\special{pa 1285 1774}%
\special{pa 1290 1777}%
\special{pa 1300 1785}%
\special{pa 1305 1788}%
\special{pa 1330 1808}%
\special{pa 1335 1813}%
\special{pa 1345 1821}%
\special{pa 1350 1826}%
\special{pa 1355 1830}%
\special{pa 1360 1835}%
\special{pa 1365 1839}%
\special{pa 1400 1874}%
\special{pa 1405 1880}%
\special{pa 1410 1885}%
\special{pa 1425 1903}%
\special{pa 1430 1908}%
\special{pa 1435 1915}%
\special{pa 1445 1927}%
\special{pa 1450 1934}%
\special{pa 1455 1940}%
\special{pa 1470 1961}%
\special{pa 1475 1969}%
\special{pa 1480 1976}%
\special{pa 1500 2008}%
\special{pa 1505 2017}%
\special{pa 1510 2025}%
\special{pa 1515 2034}%
\special{pa 1520 2044}%
\special{pa 1525 2053}%
\special{pa 1540 2083}%
\special{pa 1550 2105}%
\special{pa 1565 2141}%
\special{pa 1570 2154}%
\special{pa 1585 2196}%
\special{pa 1586 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 4 1660 1200 1660 2200 1660 2200 1660 2200
% 
\special{pn 4}%
\special{pa 1660 1200}%
\special{pa 1660 2200}%
\special{da 0.070}%
\special{pa 1660 2200}%
\special{pa 1660 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0 1 1977516556
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 2000 2200 0 2 1 0 0 0
% -0.4log(cos(2(x-pi)/7))+0.01
\special{pn 20}%
\special{pa 605 200}%
\special{pa 605 472}%
\special{pa 610 568}%
\special{pa 615 624}%
\special{pa 620 664}%
\special{pa 625 695}%
\special{pa 630 721}%
\special{pa 635 742}%
\special{pa 640 761}%
\special{pa 645 777}%
\special{pa 650 792}%
\special{pa 655 805}%
\special{pa 660 817}%
\special{pa 665 828}%
\special{pa 675 848}%
\special{pa 680 857}%
\special{pa 695 881}%
\special{pa 700 888}%
\special{pa 705 894}%
\special{pa 710 901}%
\special{pa 725 919}%
\special{pa 750 944}%
\special{pa 755 948}%
\special{pa 760 953}%
\special{pa 780 969}%
\special{pa 785 972}%
\special{pa 795 980}%
\special{pa 800 983}%
\special{pa 805 987}%
\special{pa 850 1014}%
\special{pa 855 1016}%
\special{pa 860 1019}%
\special{pa 865 1021}%
\special{pa 870 1024}%
\special{pa 875 1026}%
\special{pa 880 1029}%
\special{pa 885 1031}%
\special{pa 890 1034}%
\special{pa 910 1042}%
\special{pa 915 1045}%
\special{pa 950 1059}%
\special{pa 955 1060}%
\special{pa 975 1068}%
\special{pa 980 1069}%
\special{pa 990 1073}%
\special{pa 995 1074}%
\special{pa 1005 1078}%
\special{pa 1010 1079}%
\special{pa 1015 1081}%
\special{pa 1020 1082}%
\special{pa 1025 1084}%
\special{pa 1030 1085}%
\special{pa 1035 1087}%
\special{pa 1040 1088}%
\special{pa 1045 1090}%
\special{pa 1055 1092}%
\special{pa 1060 1094}%
\special{pa 1065 1095}%
\special{pa 1070 1097}%
\special{pa 1080 1099}%
\special{pa 1085 1101}%
\special{pa 1100 1104}%
\special{pa 1105 1106}%
\special{pa 1130 1111}%
\special{pa 1135 1113}%
\special{pa 1250 1136}%
\special{pa 1255 1136}%
\special{pa 1280 1141}%
\special{pa 1285 1141}%
\special{pa 1305 1145}%
\special{pa 1310 1145}%
\special{pa 1325 1148}%
\special{pa 1330 1148}%
\special{pa 1345 1151}%
\special{pa 1350 1151}%
\special{pa 1360 1153}%
\special{pa 1365 1153}%
\special{pa 1375 1155}%
\special{pa 1380 1155}%
\special{pa 1390 1157}%
\special{pa 1395 1157}%
\special{pa 1400 1158}%
\special{pa 1405 1158}%
\special{pa 1415 1160}%
\special{pa 1420 1160}%
\special{pa 1425 1161}%
\special{pa 1430 1161}%
\special{pa 1440 1163}%
\special{pa 1445 1163}%
\special{pa 1450 1164}%
\special{pa 1455 1164}%
\special{pa 1460 1165}%
\special{pa 1465 1165}%
\special{pa 1470 1166}%
\special{pa 1475 1166}%
\special{pa 1480 1167}%
\special{pa 1485 1167}%
\special{pa 1490 1168}%
\special{pa 1495 1168}%
\special{pa 1500 1169}%
\special{pa 1505 1169}%
\special{pa 1510 1170}%
\special{pa 1515 1170}%
\special{pa 1520 1171}%
\special{pa 1525 1171}%
\special{pa 1530 1172}%
\special{pa 1535 1172}%
\special{pa 1540 1173}%
\special{pa 1550 1173}%
\special{pa 1555 1174}%
\special{pa 1560 1174}%
\special{pa 1565 1175}%
\special{pa 1570 1175}%
\special{pa 1575 1176}%
\special{pa 1585 1176}%
\special{pa 1590 1177}%
\special{pa 1595 1177}%
\special{pa 1600 1178}%
\special{pa 1610 1178}%
\special{pa 1615 1179}%
\special{pa 1625 1179}%
\special{pa 1630 1180}%
\special{pa 1640 1180}%
\special{pa 1645 1181}%
\special{pa 1655 1181}%
\special{pa 1660 1182}%
\special{pa 1670 1182}%
\special{pa 1675 1183}%
\special{pa 1690 1183}%
\special{pa 1695 1184}%
\special{pa 1705 1184}%
\special{pa 1710 1185}%
\special{pa 1725 1185}%
\special{pa 1730 1186}%
\special{pa 1750 1186}%
\special{pa 1755 1187}%
\special{pa 1770 1187}%
\special{pa 1775 1188}%
\special{pa 1800 1188}%
\special{pa 1805 1189}%
\special{pa 1830 1189}%
\special{pa 1835 1190}%
\special{pa 1865 1190}%
\special{pa 1870 1191}%
\special{pa 1920 1191}%
\special{pa 1925 1192}%
\special{pa 2000 1192}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 670 250 670 350 2 0 0 0
% $V'$
\put(6.7000,-3.5000){\makebox(0,0)[lb]{$V'$}}%
% LINE 3 1 3 0 Black White  
% 2 570 1200 570 200
% 
\special{pn 4}%
\special{pa 570 1200}%
\special{pa 570 200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,20.0000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x-sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 655 2200}%
\special{pa 657 2187}%
\special{fp}%
\special{pa 664 2156}%
\special{pa 666 2143}%
\special{fp}%
\special{pa 673 2112}%
\special{pa 676 2099}%
\special{fp}%
\special{pa 683 2068}%
\special{pa 686 2055}%
\special{fp}%
\special{pa 694 2024}%
\special{pa 697 2011}%
\special{fp}%
\special{pa 705 1980}%
\special{pa 709 1968}%
\special{fp}%
\special{pa 718 1937}%
\special{pa 721 1925}%
\special{fp}%
\special{pa 731 1894}%
\special{pa 735 1882}%
\special{fp}%
\special{pa 745 1851}%
\special{pa 749 1839}%
\special{fp}%
\special{pa 759 1809}%
\special{pa 764 1796}%
\special{fp}%
\special{pa 776 1767}%
\special{pa 780 1754}%
\special{fp}%
\special{pa 792 1725}%
\special{pa 798 1713}%
\special{fp}%
\special{pa 811 1684}%
\special{pa 816 1672}%
\special{fp}%
\special{pa 830 1643}%
\special{pa 835 1631}%
\special{fp}%
\special{pa 850 1602}%
\special{pa 856 1591}%
\special{fp}%
\special{pa 871 1563}%
\special{pa 878 1551}%
\special{fp}%
\special{pa 893 1523}%
\special{pa 900 1512}%
\special{fp}%
\special{pa 916 1485}%
\special{pa 923 1474}%
\special{fp}%
\special{pa 939 1446}%
\special{pa 946 1435}%
\special{fp}%
\special{pa 963 1407}%
\special{pa 969 1396}%
\special{fp}%
\special{pa 984 1368}%
\special{pa 990 1356}%
\special{fp}%
\special{pa 1002 1327}%
\special{pa 1005 1314}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1107}%
\special{pa 1400 1120}%
\special{fp}%
\special{pa 1424 1142}%
\special{pa 1437 1147}%
\special{fp}%
\special{pa 1469 1157}%
\special{pa 1482 1159}%
\special{fp}%
\special{pa 1515 1165}%
\special{pa 1528 1167}%
\special{fp}%
\special{pa 1561 1170}%
\special{pa 1574 1172}%
\special{fp}%
\special{pa 1608 1174}%
\special{pa 1621 1175}%
\special{fp}%
\special{pa 1654 1177}%
\special{pa 1668 1178}%
\special{fp}%
\special{pa 1701 1179}%
\special{pa 1714 1180}%
\special{fp}%
\special{pa 1748 1181}%
\special{pa 1761 1182}%
\special{fp}%
\special{pa 1794 1183}%
\special{pa 1808 1183}%
\special{fp}%
\special{pa 1841 1184}%
\special{pa 1855 1185}%
\special{fp}%
\special{pa 1888 1185}%
\special{pa 1901 1186}%
\special{fp}%
\special{pa 1935 1186}%
\special{pa 1948 1187}%
\special{fp}%
\special{pa 1981 1187}%
\special{pa 1995 1187}%
\special{fp}%
\special{pn 13}%
\special{pa 2018 1188}%
\special{pa 2051 1188}%
\special{ip}%
\special{pa 2065 1188}%
\special{pa 2065 1188}%
\special{pa 2070 1189}%
\special{pa 2098 1189}%
\special{ip}%
\special{pa 2111 1189}%
\special{pa 2144 1189}%
\special{ip}%
\special{pa 2157 1190}%
\special{pa 2190 1190}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 1000 400 200 2000 2200 0 4 0 0
% (4x+sqrt(17x^2-1))/(2(1-x^2))
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1210}%
\special{pa 214 1210}%
\special{ip}%
\special{pa 249 1210}%
\special{pa 250 1210}%
\special{pa 255 1211}%
\special{pa 263 1211}%
\special{ip}%
\special{pa 297 1211}%
\special{pa 312 1211}%
\special{ip}%
\special{pa 346 1212}%
\special{pa 360 1212}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 405 1213}%
\special{pa 419 1213}%
\special{fp}%
\special{pa 452 1213}%
\special{pa 465 1214}%
\special{fp}%
\special{pa 499 1214}%
\special{pa 512 1215}%
\special{fp}%
\special{pa 545 1215}%
\special{pa 559 1216}%
\special{fp}%
\special{pa 592 1217}%
\special{pa 606 1217}%
\special{fp}%
\special{pa 639 1218}%
\special{pa 652 1219}%
\special{fp}%
\special{pa 686 1220}%
\special{pa 699 1221}%
\special{fp}%
\special{pa 732 1222}%
\special{pa 746 1223}%
\special{fp}%
\special{pa 779 1225}%
\special{pa 792 1226}%
\special{fp}%
\special{pa 826 1228}%
\special{pa 839 1230}%
\special{fp}%
\special{pa 872 1233}%
\special{pa 885 1235}%
\special{fp}%
\special{pa 918 1241}%
\special{pa 931 1243}%
\special{fp}%
\special{pa 963 1253}%
\special{pa 976 1258}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 1005 1293}%
\special{fp}%
\special{pn 13}%
\special{pa 1395 1086}%
\special{pa 1398 1073}%
\special{fp}%
\special{pa 1410 1044}%
\special{pa 1416 1032}%
\special{fp}%
\special{pa 1431 1004}%
\special{pa 1437 993}%
\special{fp}%
\special{pa 1454 965}%
\special{pa 1461 954}%
\special{fp}%
\special{pa 1477 926}%
\special{pa 1484 915}%
\special{fp}%
\special{pa 1500 888}%
\special{pa 1507 877}%
\special{fp}%
\special{pa 1522 849}%
\special{pa 1529 837}%
\special{fp}%
\special{pa 1544 809}%
\special{pa 1550 798}%
\special{fp}%
\special{pa 1565 769}%
\special{pa 1570 757}%
\special{fp}%
\special{pa 1584 728}%
\special{pa 1589 716}%
\special{fp}%
\special{pa 1602 687}%
\special{pa 1608 675}%
\special{fp}%
\special{pa 1620 646}%
\special{pa 1624 633}%
\special{fp}%
\special{pa 1636 604}%
\special{pa 1641 591}%
\special{fp}%
\special{pa 1651 561}%
\special{pa 1655 549}%
\special{fp}%
\special{pa 1665 518}%
\special{pa 1669 506}%
\special{fp}%
\special{pa 1679 475}%
\special{pa 1682 463}%
\special{fp}%
\special{pa 1691 432}%
\special{pa 1695 420}%
\special{fp}%
\special{pa 1703 389}%
\special{pa 1706 376}%
\special{fp}%
\special{pa 1714 345}%
\special{pa 1717 332}%
\special{fp}%
\special{pa 1724 301}%
\special{pa 1727 288}%
\special{fp}%
\special{pa 1734 257}%
\special{pa 1736 244}%
\special{fp}%
\special{pa 1743 213}%
\special{pa 1745 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 400 200 2000 2200 1200 1200 2000 1200 1200 400 400 200 2000 2200 0 2 1 0
% 0.4log(cos(2(x+pi)/7))-0.01
\special{pn 20}%
\special{pa 400 1208}%
\special{pa 475 1208}%
\special{pa 480 1209}%
\special{pa 530 1209}%
\special{pa 535 1210}%
\special{pa 565 1210}%
\special{pa 570 1211}%
\special{pa 595 1211}%
\special{pa 600 1212}%
\special{pa 625 1212}%
\special{pa 630 1213}%
\special{pa 645 1213}%
\special{pa 650 1214}%
\special{pa 670 1214}%
\special{pa 675 1215}%
\special{pa 690 1215}%
\special{pa 695 1216}%
\special{pa 705 1216}%
\special{pa 710 1217}%
\special{pa 725 1217}%
\special{pa 730 1218}%
\special{pa 740 1218}%
\special{pa 745 1219}%
\special{pa 755 1219}%
\special{pa 760 1220}%
\special{pa 770 1220}%
\special{pa 775 1221}%
\special{pa 785 1221}%
\special{pa 790 1222}%
\special{pa 800 1222}%
\special{pa 805 1223}%
\special{pa 810 1223}%
\special{pa 815 1224}%
\special{pa 825 1224}%
\special{pa 830 1225}%
\special{pa 835 1225}%
\special{pa 840 1226}%
\special{pa 845 1226}%
\special{pa 850 1227}%
\special{pa 860 1227}%
\special{pa 865 1228}%
\special{pa 870 1228}%
\special{pa 875 1229}%
\special{pa 880 1229}%
\special{pa 885 1230}%
\special{pa 890 1230}%
\special{pa 895 1231}%
\special{pa 900 1231}%
\special{pa 905 1232}%
\special{pa 910 1232}%
\special{pa 915 1233}%
\special{pa 920 1233}%
\special{pa 925 1234}%
\special{pa 930 1234}%
\special{pa 935 1235}%
\special{pa 940 1235}%
\special{pa 945 1236}%
\special{pa 950 1236}%
\special{pa 955 1237}%
\special{pa 960 1237}%
\special{pa 970 1239}%
\special{pa 975 1239}%
\special{pa 980 1240}%
\special{pa 985 1240}%
\special{pa 995 1242}%
\special{pa 1000 1242}%
\special{pa 1005 1243}%
\special{pa 1010 1243}%
\special{pa 1020 1245}%
\special{pa 1025 1245}%
\special{pa 1035 1247}%
\special{pa 1040 1247}%
\special{pa 1050 1249}%
\special{pa 1055 1249}%
\special{pa 1070 1252}%
\special{pa 1075 1252}%
\special{pa 1090 1255}%
\special{pa 1095 1255}%
\special{pa 1115 1259}%
\special{pa 1120 1259}%
\special{pa 1145 1264}%
\special{pa 1150 1264}%
\special{pa 1265 1287}%
\special{pa 1270 1289}%
\special{pa 1295 1294}%
\special{pa 1300 1296}%
\special{pa 1315 1299}%
\special{pa 1320 1301}%
\special{pa 1330 1303}%
\special{pa 1335 1305}%
\special{pa 1340 1306}%
\special{pa 1345 1308}%
\special{pa 1355 1310}%
\special{pa 1360 1312}%
\special{pa 1365 1313}%
\special{pa 1370 1315}%
\special{pa 1375 1316}%
\special{pa 1380 1318}%
\special{pa 1385 1319}%
\special{pa 1390 1321}%
\special{pa 1395 1322}%
\special{pa 1405 1326}%
\special{pa 1410 1327}%
\special{pa 1420 1331}%
\special{pa 1425 1332}%
\special{pa 1445 1340}%
\special{pa 1450 1341}%
\special{pa 1485 1355}%
\special{pa 1490 1358}%
\special{pa 1510 1366}%
\special{pa 1515 1369}%
\special{pa 1520 1371}%
\special{pa 1525 1374}%
\special{pa 1530 1376}%
\special{pa 1535 1379}%
\special{pa 1540 1381}%
\special{pa 1545 1384}%
\special{pa 1550 1386}%
\special{pa 1595 1413}%
\special{pa 1600 1417}%
\special{pa 1605 1420}%
\special{pa 1615 1428}%
\special{pa 1620 1431}%
\special{pa 1640 1447}%
\special{pa 1645 1452}%
\special{pa 1650 1456}%
\special{pa 1675 1481}%
\special{pa 1690 1499}%
\special{pa 1695 1506}%
\special{pa 1700 1512}%
\special{pa 1705 1519}%
\special{pa 1720 1543}%
\special{pa 1725 1552}%
\special{pa 1735 1572}%
\special{pa 1740 1583}%
\special{pa 1745 1595}%
\special{pa 1750 1608}%
\special{pa 1755 1623}%
\special{pa 1760 1639}%
\special{pa 1765 1658}%
\special{pa 1770 1679}%
\special{pa 1775 1705}%
\special{pa 1780 1736}%
\special{pa 1785 1776}%
\special{pa 1790 1832}%
\special{pa 1795 1928}%
\special{pa 1795 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1590 2100 1590 2200 2 0 0 0
% $V'$
\put(15.9000,-22.0000){\makebox(0,0)[lb]{$V'$}}%
% LINE 3 1 3 0 Black White  
% 2 1830 1200 1830 2200
% 
\special{pn 4}%
\special{pa 1830 1200}%
\special{pa 1830 2200}%
\special{da 0.070}%
\end{picture}
